Comparison of Middlewares in Edge-to-Edge and Edge-to-Cloud Communication for Distributed ROS2 Systems

The increased data transmission and number of devices involved in communications among distributed systems make it challenging yet significantly necessary to have an efficient and reliable networking middleware. In robotics and autonomous systems, the wide application of ROS\,2 brings the possibility of utilizing various networking middlewares together with DDS in ROS\,2 for better communication among edge devices or between edge devices and the cloud. However, there is a lack of comprehensive communication performance comparison of integrating these networking middlewares with ROS\,2. In this study, we provide a quantitative analysis for the communication performance of utilized networking middlewares including MQTT and Zenoh alongside DDS in ROS\,2 among a multiple host system. For a complete and reliable comparison, we calculate the latency and throughput of these middlewares by sending distinct amounts and types of data through different network setups including Ethernet, Wi-Fi, and 4G. To further extend the evaluation to real-world application scenarios, we assess the drift error (the position changes) over time caused by these networking middlewares with the robot moving in an identical square-shaped path. Our results show that CycloneDDS performs better under Ethernet while Zenoh performs better under Wi-Fi and 4G. In the actual robot test, the robot moving trajectory drift error over time (96\,s) via Zenoh is the smallest. It is worth noting we have a discussion of the CPU utilization of these networking middlewares and the performance impact caused by enabling the security feature in ROS\,2 at the end of the paper.

==> fig/ex_plot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{white}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
axis line style={white},
tick align=outside,
tick pos=left,
% x grid style={white!69.0196078431373!black},
xmin=1.5, xmax=4.5,
xtick style={color=black},
xtick={2,3,4},
xticklabels={CycloneDDS, Zenoh, MQTT},
% y grid style={white!69.0196078431373!black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 2,
minor y grid style={dashed},
yminorgrids,
ylabel={Drift Over Time (m)},
ymin=-0.015744177416906, ymax=0.10,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={\ensuremath{-}0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]

\addplot [color1, fill=color1, fill opacity=0.9]
table {%
1.775 0.0369475758899489
2.225 0.0369475758899489
2.225 0.0625648292325726
1.775 0.0625648292325726
1.775 0.0369475758899489
};
\addplot [black]
table {%
2 0.0369475758899489
2 0.00822611335929743
};
\addplot [black]
table {%
2 0.0625648292325726
2 0.0780078630395681
};
\addplot [black]
table {%
1.8875 0.00822611335929743
2.1125 0.00822611335929743
};
\addplot [black]
table {%
1.8875 0.0780078630395681
2.1125 0.0780078630395681
};
\addplot [color1, fill=color1, fill opacity=0.9]
table {%
2.775 0.0281793214973548
3.225 0.0281793214973548
3.225 0.0535809724272519
2.775 0.0535809724272519
2.775 0.0281793214973548
};
\addplot [black]
table {%
3 0.0281793214973548
3 0.0048473692865307
};
\addplot [black]
table {%
3 0.0535809724272519
3 0.0571603537515299
};
\addplot [black]
table {%
2.8875 0.0048473692865307
3.1125 0.0048473692865307
};
\addplot [black]
table {%
2.8875 0.0571603537515299
3.1125 0.0571603537515299
};
\addplot [color1, fill=color1, fill opacity=0.9]
table {%
3.775 0.0356275788259603
4.225 0.0356275788259603
4.225 0.0736173214671656
3.775 0.0736173214671656
3.775 0.0356275788259603
};
\addplot [black]
table {%
4 0.0356275788259603
4 0.0107763558311707
};
\addplot [black]
table {%
4 0.0736173214671656
4 0.0951350552688129
};
\addplot [black]
table {%
3.8875 0.0107763558311707
4.1125 0.0107763558311707
};
\addplot [black]
table {%
3.8875 0.0951350552688129
4.1125 0.0951350552688129
};
\addplot [white]
table {%
0.775 0.108448337124181
1.225 0.108448337124181
};
\addplot [white]
table {%
1.775 0.0540679301026183
2.225 0.0540679301026183
};
\addplot [white]
table {%
2.775 0.0407036069468171
3.225 0.0407036069468171
};
\addplot [white]
table {%
3.775 0.0603474752578764
4.225 0.0603474752578764
};
\end{axis}

\end{tikzpicture}


==> fig/throughput.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=2.2cm},
width = 0.8\textwidth, height=0.5\textwidth
]
\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
title={(a) Ethernet},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xticklabel style={rotate=60},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
y grid style={darkgray176},
ymajorgrids,
ymin=-959.75, ymax=20374.75,
scaled ticks=false,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 3,
minor y grid style={dashed},
yminorgrids,
]
% 
\addplot [semithick, black, mark=square, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 151
3 606
4 2423
5 4868
6 9692
7 9712
8 19382
9 19405
};
\addplot [semithick, skyblue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 151
3 606
4 2423
5 4867
6 9691
7 9713
8 19381
9 19404
};
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 152
3 606
4 2423
5 4868
6 9691
7 9713
8 19381
9 19404
};
\addplot [semithick, green01270, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 151
3 603
4 2423
5 4559
6 7541
7 7695
8 15338
9 14963
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 10
1 38
2 150
3 606
4 2380
5 4148
6 6518
7 8379
8 2525
9 9488
};
% \label{fig:throughput_ethernet}
% \subcaption{\label{fig:throughput_ethernet}}
\nextgroupplot[
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,2.6)},
  anchor=south east,
  draw=lightgray204,
  font=\tiny,
},
axis line style={white},
tick align=outside,
tick pos=left,
title={(b) Wi-Fi},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xticklabel style={rotate=60},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
y grid style={darkgray176},
ymajorgrids,
ymin=-133.85, ymax=3008.85,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 3,
minor y grid style={dashed},
yminorgrids,
]
% 
\addplot [semithick, black, mark=square, mark size=3, mark options={solid}]
table {%
0 9
1 37
2 149
3 540
4 333
5 nan
6 nan
7 923
8 nan
9 nan
};
\addlegendentry{CycloneDDS}
\addplot [semithick, skyblue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 150
3 582
4 708
5 617
6 989
7 
8 1842
9 1640
};
\addlegendentry{Zenoh-TCP}
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 152
3 587
4 708
5 1183
6 1126
7 1163
8 2866
9 1776
};
\addlegendentry{Zenoh-broker}
\addplot [semithick, green01270, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 9
1 37
2 148
3 648
4 205
5 823
6 409
7 137
8 nan
9 nan
};
\addlegendentry{MQTT-nobroker}
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 10
1 40
2 151
3 503
4 119
5 nan
6 nan
7 nan
8 nan
9 nan
};
\addlegendentry{MQTT-broker}

\nextgroupplot[
axis line style={white},
tick align=outside,
tick pos=left,
title={(c) 4G},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xticklabel style={rotate=60},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
xticklabels={A1k,A4k,A16k,A64k,A256k,PC512k,A1m,PC1m,A2m,PC2m},
y grid style={darkgray176},
ymajorgrids,
ymin=-79.35, ymax=1864.35,
ytick style={color=black},
ymajorgrids,
ymajorticks=true,
minor y tick num = 3,
minor y grid style={dashed},
yminorgrids,
]
% \addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 10
% 1 38
% 2 128
% 3 75
% 4 nan
% 5 nan
% 6 nan
% 7 nan
% 8 nan
% 9 nan

\addplot [semithick, black, mark=square, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 153
3 599
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
};
\addplot [semithick, skyblue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 154
3 439
4 836
5 1148
6 1024
7 992
8 1297
9 1366
};
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 153
3 616
4 589
5 754
6 785
7 889
8 1706
9 1776
};
\addplot [semithick, green01270, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 10
1 38
2 151
3 578
4 503
5 nan
6 nan
7 nan
8 nan
9 nan
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 9
1 38
2 145
3 550
4 179
5 nan
6 nan
7 nan
8 nan
9 nan
};
\end{groupplot}

\end{tikzpicture}


==> fig/trajectory_plot_ds3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{31,119,180}

\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.5cm},
width = 0.33\textwidth]


\nextgroupplot[
title=(a) CycloneDDS,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=$x (m)$,
xmin=2.2143556, xmax=3.4627104,
xtick style={color=black},
y grid style={darkgray176},
ylabel=$y (m)$,
ymin=4.83002675, ymax=6.07219625,
ytick style={color=black},
tick align=outside,
axis line style= {white},
xmajorgrids,
xmajorticks=true,
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
scaled y ticks=false,
minor tick num = 3,
minor grid style={dashed},
]
\addplot [semithick, color1]
table {%
2.345318 4.955398
2.345806 4.955442
2.346337 4.95548
2.346833 4.955351
2.347512 4.955296
2.348204 4.955341
2.348848 4.955193
2.349359 4.955251
2.349985 4.95533
2.35051 4.955461
2.351094 4.955451
2.351625 4.955473
2.352223 4.95552
2.352869 4.95548
2.353439 4.95561
2.353924 4.955849
2.354376 4.956065
2.355077 4.956253
2.355755 4.956277
2.35638 4.956406
2.356753 4.956681
2.357177 4.956999
2.357439 4.957208
2.358036 4.957269
2.358953 4.957173
2.35984 4.95734
2.360283 4.957638
2.360601 4.957928
2.361005 4.958151
2.361639 4.958393
2.362297 4.958609
2.363315 4.958758
2.36491 4.95884
2.367379 4.958824
2.370424 4.958678
2.37401 4.958175
2.378087 4.957987
2.382871 4.957928
2.388451 4.957436
2.394556 4.956891
2.401204 4.956355
2.408285 4.955946
2.416422 4.95538
2.426047 4.954603
2.43697 4.953719
2.448578 4.952785
2.460723 4.951943
2.473009 4.951134
2.485481 4.950133
2.494961 4.949378
2.504552 4.948804
2.513027 4.948538
2.521115 4.948106
2.530529 4.947338
2.540569 4.946555
2.549389 4.945754
2.558984 4.945261
2.56758 4.94464
2.57702 4.943931
2.587511 4.94324
2.596911 4.94226
2.606826 4.941526
2.615882 4.941048
2.624727 4.94045
2.634417 4.939747
2.644254 4.938786
2.653436 4.938071
2.66262 4.937644
2.671468 4.937009
2.680843 4.936347
2.690634 4.93556
2.700231 4.935004
2.709577 4.934313
2.718483 4.933587
2.727321 4.933077
2.736554 4.932509
2.746059 4.931904
2.755354 4.931209
2.764243 4.930387
2.773219 4.929816
2.782435 4.929365
2.792245 4.928521
2.80143 4.927693
2.810748 4.927342
2.819844 4.926671
2.829299 4.925887
2.838901 4.925147
2.851629 4.924335
2.860617 4.923751
2.869779 4.922873
2.879063 4.922099
2.88823 4.921399
2.897466 4.920789
2.90646 4.920261
2.91567 4.919558
2.925084 4.918986
2.934529 4.918394
2.943948 4.917554
2.95338 4.917022
2.962566 4.916589
2.971482 4.916045
2.980345 4.915431
2.989718 4.914419
2.999249 4.91385
3.008497 4.913439
3.01765 4.912695
3.026707 4.912103
3.035972 4.911511
3.045218 4.910861
3.054461 4.910229
3.063537 4.909473
3.072854 4.908898
3.08214 4.90837
3.091511 4.907678
3.100863 4.90694
3.110233 4.906464
3.119473 4.905793
3.128536 4.905101
3.137627 4.904408
3.146825 4.903643
3.156262 4.903101
3.165592 4.9024
3.17462 4.901833
3.183561 4.901199
3.192576 4.900534
3.202058 4.900002
3.211189 4.899318
3.22042 4.898564
3.229521 4.898102
3.238907 4.897426
3.248249 4.896636
3.256697 4.896012
3.263453 4.895407
3.26982 4.895234
3.275136 4.895189
3.280323 4.894813
3.284648 4.894783
3.288385 4.894902
3.290986 4.894933
3.29301 4.895344
3.294611 4.895592
3.296051 4.895778
3.296738 4.896327
3.296548 4.896545
3.296065 4.896529
3.295648 4.896946
3.296014 4.897157
3.296815 4.897518
3.297515 4.897948
3.297874 4.898463
3.298217 4.898932
3.298673 4.899107
3.299278 4.899481
3.299693 4.900095
3.299883 4.900426
3.30009 4.900697
3.300773 4.901395
3.301321 4.901785
3.301827 4.902164
3.302057 4.902611
3.302189 4.903035
3.302642 4.903495
3.303181 4.903888
3.303592 4.904332
3.303842 4.904818
3.304053 4.905263
3.304315 4.905711
3.304773 4.906095
3.305136 4.906528
3.305305 4.907077
3.3054 4.907563
3.305614 4.908027
3.306009 4.90863
3.306189 4.909107
3.306369 4.909451
3.30661 4.910051
3.306963 4.910567
3.307167 4.911063
3.307085 4.911439
3.307137 4.911767
3.307365 4.912206
3.307618 4.912865
3.307981 4.913559
3.30813 4.914124
3.308115 4.914415
3.308203 4.914976
3.308435 4.915613
3.308812 4.916321
3.309015 4.916896
3.309002 4.917349
3.308888 4.917693
3.308874 4.918154
3.309181 4.918678
3.309387 4.919381
3.309359 4.920047
3.309317 4.920415
3.309407 4.920824
3.309469 4.921218
3.309564 4.921786
3.309586 4.922302
3.30969 4.922852
3.30962 4.923308
3.309623 4.923789
3.309565 4.92437
3.309708 4.924901
3.309809 4.925594
3.309831 4.926342
3.309832 4.927036
3.309655 4.92752
3.309565 4.927936
3.309558 4.928561
3.309692 4.929118
3.309688 4.92976
3.309567 4.930236
3.309319 4.930659
3.309189 4.93103
3.309123 4.93137
3.309107 4.93183
3.308939 4.932448
3.308892 4.933097
3.308836 4.933699
3.308716 4.934192
3.308437 4.93484
3.308336 4.935345
3.30833 4.936014
3.30816 4.936725
3.307755 4.937253
3.307467 4.937574
3.307345 4.938016
3.307296 4.938651
3.307362 4.940352
3.307365 4.942439
3.307274 4.944983
3.307627 4.948446
3.308083 4.952532
3.308318 4.957286
3.308611 4.962597
3.309077 4.968493
3.309473 4.975044
3.31008 4.982351
3.310751 4.99017
3.31155 4.998588
3.312362 5.008114
3.313013 5.018853
3.314103 5.030366
3.315347 5.042174
3.316372 5.054146
3.317108 5.064086
3.317911 5.073405
3.318444 5.082613
3.318995 5.09098
3.319633 5.100184
3.320473 5.109423
3.321212 5.118268
3.32156 5.127224
3.322084 5.136126
3.322769 5.14568
3.323716 5.155817
3.324468 5.1654
3.325045 5.174967
3.325482 5.183781
3.32619 5.192827
3.32678 5.202499
3.327577 5.211781
3.328391 5.221224
3.329133 5.229921
3.329741 5.239022
3.330331 5.248255
3.331135 5.257767
3.332014 5.267355
3.332744 5.279314
3.333265 5.28807
3.334029 5.297199
3.33481 5.306468
3.33536 5.316088
3.335946 5.324789
3.336777 5.333735
3.337381 5.342808
3.337947 5.352447
3.338541 5.361548
3.339275 5.370966
3.339908 5.380121
3.340503 5.389411
3.341196 5.399098
3.341872 5.408479
3.342444 5.417922
3.342928 5.427166
3.343546 5.436618
3.344242 5.446124
3.344986 5.455455
3.345421 5.46468
3.345947 5.473899
3.346704 5.482997
3.347576 5.492284
3.348253 5.501746
3.348727 5.510847
3.349484 5.519801
3.350072 5.528823
3.350713 5.537879
3.351405 5.547637
3.352274 5.557175
3.352896 5.566197
3.353339 5.575115
3.353932 5.584152
3.35471 5.59361
3.355384 5.602878
3.356027 5.612076
3.35637 5.620779
3.357015 5.629875
3.357643 5.639361
3.358365 5.648722
3.359015 5.658007
3.359807 5.667061
3.360512 5.676287
3.361202 5.685493
3.361718 5.694886
3.362326 5.703826
3.363228 5.712891
3.363953 5.722023
3.364512 5.731258
3.365196 5.740434
3.365988 5.749805
3.366805 5.759185
3.367362 5.768259
3.368094 5.777421
3.36903 5.786539
3.369619 5.795976
3.370353 5.805175
3.370935 5.81442
3.371505 5.823407
3.372239 5.831872
3.372831 5.8385
3.373071 5.844415
3.373094 5.849704
3.373217 5.853906
3.373112 5.858326
3.373205 5.862427
3.373456 5.865318
3.372749 5.867522
3.372382 5.868903
3.372149 5.869565
3.371791 5.870378
3.371805 5.871132
3.370941 5.869597
3.370811 5.869424
3.370916 5.869689
3.370382 5.870791
3.369805 5.871552
3.369406 5.872156
3.369202 5.872175
3.368972 5.872066
3.368368 5.872554
3.368089 5.873402
3.367919 5.873945
3.367246 5.874129
3.366711 5.874234
3.366452 5.874613
3.365871 5.87512
3.365172 5.875226
3.365066 5.876231
3.364386 5.875771
3.364398 5.876703
3.363884 5.876556
3.363215 5.877024
3.362871 5.877151
3.362488 5.877748
3.362089 5.877976
3.361551 5.878381
3.361128 5.878827
3.360984 5.878775
3.36006 5.878983
3.359635 5.879105
3.359217 5.879302
3.358646 5.87969
3.358003 5.879969
3.357546 5.880043
3.357065 5.880261
3.356527 5.880516
3.355987 5.880743
3.355528 5.880941
3.355002 5.881106
3.354435 5.881263
3.353763 5.881298
3.353332 5.881369
3.353016 5.881474
3.352516 5.881542
3.352056 5.881696
3.351472 5.88185
3.350904 5.881977
3.350064 5.882114
3.349705 5.882195
3.349306 5.882246
3.348943 5.882227
3.348043 5.882436
3.347424 5.882504
3.346839 5.882503
3.346364 5.882474
3.345888 5.882692
3.345271 5.882724
3.344596 5.882802
3.344038 5.882846
3.343746 5.882778
3.343441 5.882613
3.342866 5.882608
3.342043 5.882744
3.341416 5.882779
3.340968 5.882685
3.340488 5.882567
3.339996 5.882584
3.33951 5.882586
3.338938 5.882555
3.338306 5.882444
3.337548 5.882423
3.337258 5.882266
3.336824 5.882154
3.336276 5.882081
3.335523 5.882054
3.334683 5.881862
3.334237 5.881702
3.333858 5.881541
3.333425 5.881389
3.332905 5.88131
3.332332 5.881162
3.331779 5.880919
3.331386 5.880603
3.330924 5.880375
3.330502 5.880335
3.329655 5.880157
3.328042 5.880064
3.325901 5.88057
3.322895 5.880682
3.319172 5.881092
3.314778 5.881514
3.309874 5.881492
3.304271 5.882174
3.297943 5.88291
3.290859 5.883484
3.283172 5.883982
3.274789 5.884813
3.265664 5.885775
3.255832 5.886673
3.245507 5.887536
3.234776 5.888631
3.224889 5.889661
3.215507 5.890485
3.206306 5.89151
3.197673 5.892227
3.188467 5.893136
3.179095 5.894162
3.170359 5.894931
3.16186 5.89575
3.153378 5.896579
3.144309 5.897416
3.134453 5.898312
3.125299 5.898961
3.115749 5.900126
3.106963 5.901028
3.097829 5.901565
3.088666 5.902273
3.07945 5.903173
3.070323 5.904222
3.061437 5.905081
3.052455 5.905744
3.04343 5.906665
3.034547 5.907599
3.025462 5.90828
3.016283 5.909131
3.00721 5.910201
2.997848 5.911145
2.988703 5.911819
2.979231 5.912714
2.970069 5.913704
2.960917 5.914752
2.951728 5.915706
2.942511 5.916425
2.93336 5.917238
2.921486 5.918649
2.912641 5.919321
2.903321 5.920004
2.893916 5.920992
2.884593 5.922008
2.875261 5.92272
2.863081 5.923693
2.853593 5.924667
2.844393 5.925798
2.835225 5.926503
2.826231 5.92709
2.817038 5.928138
2.807696 5.929232
2.798452 5.930033
2.789356 5.930943
2.780261 5.931835
2.770966 5.932808
2.761679 5.933701
2.752518 5.934484
2.743238 5.935377
2.733921 5.936552
2.724561 5.937393
2.715151 5.938164
2.706032 5.93901
2.696952 5.939973
2.688027 5.940796
2.678995 5.941361
2.669973 5.942211
2.660594 5.943255
2.651058 5.94385
2.641744 5.944457
2.632525 5.945213
2.623381 5.946175
2.613997 5.947031
2.604738 5.947667
2.59571 5.948588
2.586533 5.949511
2.577343 5.950394
2.568031 5.951138
2.558749 5.951888
2.54963 5.952785
2.540422 5.953687
2.531135 5.954413
2.521822 5.955183
2.512423 5.956206
2.503061 5.957185
2.493668 5.957789
2.484301 5.958626
2.474809 5.959579
2.465836 5.960313
2.456698 5.960928
2.447777 5.96156
2.43936 5.962496
2.433504 5.962929
2.427164 5.963115
2.422256 5.963298
2.417506 5.963412
2.413284 5.96328
2.409831 5.963461
2.407279 5.963221
2.405548 5.962993
2.40397 5.962737
2.403118 5.962252
2.403652 5.962046
2.403705 5.96186
2.40455 5.961452
2.404433 5.961444
2.403369 5.961172
2.402247 5.960503
2.401685 5.959944
2.401618 5.959659
2.401675 5.959684
2.400973 5.959312
2.39994 5.958426
2.399362 5.958136
2.399309 5.957502
2.399325 5.957226
2.39912 5.957035
2.39851 5.956513
2.397985 5.956143
2.397602 5.955649
2.397674 5.95506
2.397506 5.954834
2.397079 5.95448
2.396664 5.953894
2.396141 5.953619
2.395849 5.953127
2.395496 5.952577
2.395151 5.952008
2.39494 5.951726
2.394747 5.951338
2.394424 5.950558
2.393935 5.950109
2.393651 5.949646
2.39369 5.949264
2.393592 5.948916
2.393288 5.94841
2.392989 5.947937
2.392738 5.94742
2.392507 5.946645
2.392475 5.946202
2.392462 5.945922
2.392323 5.945512
2.392176 5.944958
2.392058 5.944427
2.391804 5.94388
2.39172 5.943333
2.391666 5.942761
2.391396 5.942307
2.391263 5.941863
2.391126 5.941139
2.3911 5.940558
2.391103 5.940076
2.39104 5.939579
2.39106 5.939003
2.390992 5.938431
2.390881 5.938011
2.390948 5.937688
2.391127 5.937357
2.390875 5.936748
2.390867 5.936203
2.390877 5.935721
2.391037 5.935416
2.391222 5.935101
2.391182 5.934292
2.390914 5.933503
2.390724 5.932904
2.391006 5.93218
2.391152 5.931933
2.391168 5.931532
2.391193 5.930839
2.391099 5.930078
2.391216 5.929505
2.391386 5.929173
2.391437 5.928725
2.391642 5.928113
2.391809 5.927663
2.391841 5.927222
2.391868 5.92669
2.39216 5.926279
2.39236 5.925869
2.392489 5.925356
2.392604 5.924906
2.392741 5.924341
2.392931 5.923778
2.393053 5.92322
2.393201 5.922739
2.393433 5.922169
2.393709 5.921465
2.393789 5.920616
2.393661 5.919251
2.393652 5.917295
2.393665 5.914541
2.393185 5.91134
2.392856 5.907578
2.392704 5.903286
2.392109 5.89834
2.391398 5.892629
2.390894 5.885803
2.390192 5.877889
2.389269 5.868898
2.388481 5.859305
2.387517 5.849426
2.386273 5.838948
2.385208 5.827819
2.38406 5.815935
2.382748 5.804604
2.381941 5.795111
2.38116 5.785208
2.380394 5.777209
2.379545 5.768548
2.378526 5.759041
2.377575 5.749835
2.37684 5.741519
2.376064 5.732634
2.375211 5.724232
2.3741 5.71502
2.373305 5.704883
2.372316 5.695367
2.371338 5.686085
2.370703 5.677353
2.369914 5.668402
2.368992 5.658752
2.368031 5.649774
2.367277 5.640525
2.366551 5.631985
2.365797 5.623296
2.364674 5.613811
2.363514 5.60402
2.362694 5.594398
2.361883 5.58513
2.35795 5.545223
2.355994 5.523935
2.355291 5.515007
2.3544 5.505918
2.353409 5.496781
2.352486 5.487714
2.351836 5.478862
2.351069 5.469794
2.350051 5.460313
2.349128 5.450705
2.348196 5.441375
2.347458 5.432224
2.346566 5.423222
2.343377 5.389443
2.342378 5.380315
2.341678 5.370903
2.340789 5.361604
2.339835 5.35228
2.338939 5.343004
2.338141 5.333727
2.337333 5.324663
2.336422 5.315529
2.335513 5.306175
2.334678 5.29667
2.333898 5.287459
2.33297 5.278513
2.33216 5.269787
2.331296 5.260632
2.330411 5.251142
2.329561 5.241843
2.328602 5.232704
2.327788 5.223439
2.326909 5.214007
2.325981 5.204306
2.324994 5.194953
2.324142 5.185533
2.323329 5.176394
2.322463 5.166986
2.32145 5.157695
2.320544 5.1485
2.319713 5.139278
2.318779 5.129978
2.317928 5.120524
2.317057 5.111114
2.316257 5.101794
2.315238 5.092362
2.314508 5.082917
2.313712 5.073871
2.312926 5.064555
2.312175 5.055226
2.311172 5.045784
2.310317 5.036568
2.309584 5.028579
2.309157 5.021741
2.308988 5.015779
2.308587 5.010412
2.308343 5.00557
2.308371 5.001512
2.308475 4.998249
2.308656 4.995758
2.30882 4.993563
2.308906 4.991789
2.309451 4.990557
2.309863 4.990365
2.31002 4.990791
2.310402 4.991251
2.310646 4.991059
2.310889 4.990355
2.311279 4.989548
2.311808 4.989144
2.31211 4.98883
2.312258 4.98838
2.312774 4.98773
2.313202 4.987118
2.313649 4.98671
2.314003 4.986541
2.314255 4.986431
2.31453 4.986079
2.315063 4.985654
2.31549 4.985217
2.316015 4.984824
2.316537 4.98448
2.316853 4.984151
2.317199 4.983859
2.317658 4.983507
2.318193 4.983135
2.318721 4.9827
2.31941 4.981907
2.319617 4.982127
2.320112 4.981325
2.320353 4.981098
2.320817 4.9814
2.321321 4.981007
2.321954 4.980748
2.322567 4.98047
2.322883 4.980262
2.323281 4.980158
2.3237 4.979966
2.324265 4.97977
2.324856 4.979447
2.325287 4.97913
2.325757 4.978843
2.326275 4.97859
2.326806 4.97845
2.327511 4.978127
2.328103 4.977893
2.328655 4.977743
2.329169 4.977549
2.329667 4.977297
2.330213 4.977111
2.330932 4.977009
2.331511 4.977046
2.331861 4.977003
2.332189 4.976968
2.332793 4.976846
2.333416 4.976627
2.33398 4.976456
2.334481 4.976515
2.334968 4.976583
2.335455 4.976521
2.336067 4.976265
2.336662 4.976008
2.337484 4.976085
2.338011 4.976153
2.33839 4.976197
2.338868 4.976082
2.339674 4.976004
2.3404 4.976
2.341031 4.975939
2.341407 4.97606
2.341938 4.976186
2.342394 4.976252
2.342966 4.976213
2.343516 4.976144
2.343971 4.976263
2.344485 4.97656
2.344881 4.976816
2.345196 4.976967
2.345698 4.977088
2.346313 4.977112
2.346927 4.977335
2.347571 4.977478
2.348024 4.977662
2.348589 4.977739
2.349221 4.977879
2.349829 4.978008
2.350279 4.978229
2.350703 4.978559
2.351213 4.978836
2.351813 4.978974
2.352723 4.979053
2.354298 4.979108
2.356338 4.979222
2.359005 4.978943
2.362287 4.978447
2.366361 4.97823
2.370897 4.978002
2.375951 4.977422
2.381638 4.976686
2.387961 4.976129
2.395226 4.97562
2.403866 4.974713
2.413922 4.973841
2.425111 4.9729
2.436619 4.971563
2.448418 4.970261
2.460951 4.969243
2.472814 4.96808
2.48222 4.967052
2.491948 4.966215
2.499753 4.965541
2.508267 4.964854
2.517992 4.963863
2.527374 4.962711
2.53652 4.961971
2.545938 4.961251
2.554646 4.960154
2.564318 4.959385
2.574868 4.95832
2.584096 4.957201
2.593862 4.956522
2.602693 4.955806
2.611917 4.955026
2.621729 4.954087
2.631385 4.953062
2.640566 4.952255
2.649255 4.951538
2.657966 4.950793
2.667138 4.94978
2.676844 4.948939
2.686307 4.948092
2.695573 4.947227
2.704584 4.946375
2.713929 4.945363
2.723783 4.944395
2.73336 4.943573
2.742351 4.942625
2.751285 4.941856
2.760242 4.941037
2.769895 4.940099
2.779328 4.938993
2.788639 4.938194
2.797519 4.937527
2.806808 4.936668
2.816257 4.935671
2.825815 4.934752
2.835141 4.933908
2.844289 4.933109
2.853508 4.932152
2.862667 4.931389
2.871995 4.930505
2.881101 4.929731
2.890211 4.928867
2.899383 4.927808
2.908493 4.927228
2.917699 4.926467
2.926936 4.925599
2.936324 4.92465
2.945587 4.923579
2.954806 4.922913
2.964013 4.922199
2.973497 4.921077
2.982636 4.920208
2.994905 4.919054
3.003979 4.918033
3.013237 4.917284
3.022395 4.916535
3.031523 4.915782
3.040303 4.915013
3.049682 4.914073
3.059065 4.913207
3.068471 4.912359
3.07779 4.9115
3.086883 4.910779
3.099449 4.909754
3.10894 4.909015
3.118 4.908065
3.127028 4.907068
3.136055 4.90638
3.145113 4.905489
3.154249 4.904613
3.163422 4.903605
3.172618 4.902792
3.181676 4.902094
3.190525 4.901086
3.199661 4.899921
3.209114 4.899132
3.218738 4.898318
3.228031 4.897185
3.23721 4.896215
3.245578 4.895586
3.254992 4.894754
3.261107 4.894304
3.265958 4.894006
3.270353 4.893794
3.274822 4.893843
3.278703 4.893638
3.281627 4.893716
3.283588 4.894067
3.284666 4.894302
3.285438 4.894669
3.285955 4.894915
3.285991 4.89506
3.285765 4.895591
3.285603 4.895776
3.285773 4.895993
3.286353 4.896417
3.286751 4.896973
3.286902 4.897163
3.287176 4.897426
3.287734 4.897801
3.288497 4.898261
3.289078 4.898686
3.289293 4.898994
3.289395 4.899397
3.291142 4.90102
3.291423 4.901452
3.291554 4.901847
3.292 4.902227
3.292473 4.902812
3.292912 4.903171
3.293148 4.903621
3.293348 4.904062
3.293593 4.904442
3.293977 4.904926
3.294252 4.905391
3.294309 4.90583
3.294412 4.906201
3.294742 4.906788
3.295166 4.907442
3.295575 4.907914
3.295815 4.90833
3.295963 4.908803
3.296142 4.90943
3.296542 4.909912
3.296958 4.910476
3.297324 4.911111
3.29755 4.911575
3.297647 4.91202
3.297774 4.91242
3.297803 4.912889
3.297816 4.913447
3.298006 4.914011
3.298125 4.914399
3.298272 4.914861
3.298341 4.915305
3.298376 4.915942
3.298526 4.916496
3.298653 4.917062
3.298929 4.917654
3.299023 4.918245
3.299131 4.918697
3.299166 4.919122
3.299117 4.919694
3.299467 4.921794
3.29935 4.922543
3.299311 4.923043
3.29938 4.92341
3.29942 4.923958
3.29936 4.924523
3.299499 4.925151
3.299441 4.925719
3.299467 4.926235
3.29928 4.926787
3.299338 4.927328
3.299509 4.927965
3.299565 4.928753
3.299516 4.92924
3.299402 4.929745
3.299393 4.930304
3.299473 4.930839
3.29946 4.931474
3.299278 4.932081
3.299162 4.932574
3.29907 4.933044
3.298915 4.933503
3.298821 4.934064
3.298856 4.934598
3.298799 4.935179
3.298552 4.935753
3.298239 4.936225
3.297972 4.936595
3.297852 4.936781
3.297776 4.937346
3.297794 4.938683
3.297817 4.940271
3.297909 4.943035
3.29808 4.946166
3.298592 4.949944
3.298901 4.954414
3.299542 4.95963
3.300113 4.965374
3.3006 4.971818
3.301073 4.978847
3.301801 4.986522
3.302704 4.994863
3.303813 5.004174
3.304811 5.014246
3.305808 5.024927
3.307077 5.036021
3.308366 5.047689
3.309397 5.059472
3.310446 5.068339
3.311407 5.078213
3.312257 5.086722
3.313015 5.095502
3.313722 5.105095
3.314845 5.114585
3.316037 5.123158
3.316542 5.131909
3.317128 5.140742
3.318307 5.150288
3.319324 5.160439
3.319982 5.169547
3.320717 5.178986
3.321616 5.187829
3.322487 5.196836
3.323204 5.206484
3.324035 5.215629
3.325108 5.224972
3.326057 5.233994
3.32677 5.242732
3.327519 5.252103
3.328573 5.261811
3.32952 5.270775
3.330192 5.279788
3.330869 5.288894
3.332022 5.29851
3.332963 5.307924
3.333816 5.317256
3.334379 5.325976
3.33517 5.334868
3.336269 5.344302
3.337205 5.353268
3.337912 5.362785
3.338782 5.371837
3.339693 5.381141
3.340542 5.3904
3.341177 5.399754
3.341889 5.408979
3.343039 5.418301
3.343692 5.427461
3.344229 5.436765
3.34502 5.446168
3.346075 5.455659
3.346904 5.464997
3.347616 5.474238
3.348545 5.483306
3.349534 5.492541
3.350369 5.502082
3.351152 5.510957
3.352102 5.520199
3.352981 5.529369
3.353908 5.538987
3.354712 5.548552
3.355439 5.557839
3.35627 5.566897
3.357373 5.575691
3.35814 5.585142
3.358826 5.594255
3.359749 5.603534
3.360571 5.612344
3.361039 5.621436
3.361743 5.630482
3.362806 5.639911
3.363722 5.649137
3.364775 5.661279
3.365667 5.670066
3.366666 5.679082
3.367554 5.688302
3.368446 5.697692
3.369177 5.706878
3.370011 5.715914
3.371079 5.72486
3.371873 5.734209
3.372771 5.743828
3.373906 5.753152
3.374803 5.762286
3.375655 5.771308
3.376496 5.780478
3.377378 5.789999
3.378536 5.79927
3.379334 5.808496
3.380135 5.817341
3.381027 5.826292
3.38193 5.833193
3.382342 5.839238
3.382382 5.844934
3.382461 5.849287
3.382691 5.853909
3.383077 5.858119
3.38316 5.860959
3.382799 5.863633
3.382645 5.864766
3.382392 5.865847
3.381926 5.867039
3.381636 5.86739
3.381222 5.866937
3.380701 5.86619
3.380558 5.866465
3.380472 5.867363
3.380282 5.868401
3.379858 5.868806
3.379339 5.869218
3.378905 5.869432
3.378474 5.870102
3.378181 5.870762
3.377836 5.871129
3.377388 5.871186
3.377114 5.871318
3.376663 5.871706
3.376163 5.872314
3.375498 5.872818
3.375278 5.873248
3.37497 5.873454
3.374553 5.873317
3.373664 5.873493
3.373672 5.874049
3.373248 5.874216
3.372706 5.874447
3.372111 5.875626
3.371549 5.876079
3.37109 5.876427
3.370583 5.876495
3.370134 5.876589
3.369671 5.876837
3.369064 5.877224
3.368401 5.877422
3.36793 5.877643
3.367511 5.877806
3.366935 5.878113
3.366388 5.878304
3.366002 5.878436
3.365568 5.878472
3.365092 5.878548
3.364531 5.878696
3.363933 5.878862
3.363458 5.879078
3.362938 5.879306
3.362372 5.879481
3.361834 5.879689
3.361157 5.879892
3.360668 5.879948
3.360147 5.879995
3.359247 5.880219
3.358663 5.880453
3.358321 5.880521
3.357985 5.880415
3.357389 5.880301
3.356712 5.880337
3.356107 5.880523
3.355562 5.880611
3.355014 5.880514
3.354604 5.880298
3.354474 5.880571
3.353596 5.879968
3.353295 5.880594
3.352374 5.88056
3.350567 5.880493
3.350104 5.880452
3.349571 5.88035
3.348768 5.880477
3.347984 5.880448
3.345974 5.880269
3.345445 5.880189
3.344967 5.880095
3.344555 5.87988
3.344103 5.879596
3.343672 5.879414
3.343243 5.878949
3.342728 5.878774
3.342111 5.878602
3.341534 5.878442
3.340879 5.878286
3.340516 5.878737
3.339977 5.878547
3.338897 5.878632
3.337308 5.878882
3.334961 5.878942
3.331735 5.879
3.327752 5.879314
3.323436 5.880093
3.318249 5.8806
3.312262 5.881421
3.305781 5.882037
3.298748 5.882565
3.290874 5.883774
3.282187 5.884623
3.272911 5.885644
3.263013 5.886632
3.252764 5.887781
3.241816 5.889203
3.232462 5.890029
3.222819 5.891287
3.213895 5.892552
3.205136 5.893655
3.196032 5.894565
3.186728 5.895521
3.178211 5.896586
3.169556 5.897698
3.160771 5.898604
3.151554 5.899883
3.142432 5.90073
3.132895 5.901923
3.123785 5.902988
3.114866 5.904159
3.105575 5.905354
3.096343 5.906282
3.087166 5.90729
3.078348 5.908235
3.069537 5.909256
3.060931 5.910327
3.051761 5.911377
3.042403 5.912385
3.033014 5.913552
3.024009 5.914563
3.015059 5.915451
3.00616 5.916652
2.996773 5.917733
2.987383 5.91875
2.978173 5.919774
2.968912 5.920835
2.959868 5.921943
2.950543 5.922993
2.94147 5.924132
2.932402 5.925204
2.923447 5.926136
2.914304 5.92724
2.905248 5.928351
2.896196 5.929367
2.886973 5.930575
2.877536 5.93162
2.868137 5.932712
2.858863 5.933872
2.849874 5.934922
2.837661 5.936314
2.828314 5.9374
2.819124 5.93836
2.809928 5.939498
2.800722 5.940578
2.791513 5.941577
2.782135 5.942769
2.772906 5.9439
2.763806 5.944968
2.754557 5.945982
2.745421 5.946975
2.736182 5.948167
2.727006 5.949313
2.717836 5.95028
2.708518 5.951384
2.699545 5.952425
2.690446 5.953347
2.68158 5.95429
2.672266 5.955342
2.663033 5.956456
2.653879 5.957475
2.644633 5.958515
2.635393 5.959537
2.62598 5.960479
2.617015 5.961447
2.607774 5.96258
2.598836 5.963416
2.589441 5.964353
2.580089 5.96549
2.570854 5.966452
2.561711 5.967379
2.552484 5.968451
2.542937 5.969461
2.533654 5.970505
2.524423 5.971484
2.515207 5.972565
2.505901 5.973549
2.496673 5.974536
2.487546 5.975612
2.478177 5.976605
2.46889 5.977511
2.459913 5.978352
2.452054 5.979252
2.44541 5.979959
2.439362 5.980351
2.434253 5.980722
2.429567 5.981026
2.42551 5.981028
2.422079 5.981114
2.419618 5.980968
2.417965 5.980757
2.416463 5.980576
2.415498 5.980156
2.415129 5.97994
2.415234 5.979852
2.415547 5.979223
2.415971 5.978912
2.415771 5.978957
2.415201 5.978555
2.414754 5.977995
2.414593 5.977419
2.41429 5.97737
2.413714 5.977398
2.412948 5.976818
2.412392 5.975921
2.412168 5.975702
2.411999 5.975441
2.411686 5.974899
2.41109 5.974477
2.410632 5.974146
2.410314 5.97379
2.410187 5.973244
2.410024 5.972826
2.409479 5.972561
2.408848 5.972138
2.408513 5.971569
2.408231 5.971153
2.408031 5.970752
2.407933 5.970309
2.407762 5.96992
2.407301 5.96949
2.406803 5.968919
2.406496 5.968491
2.406183 5.967829
2.405977 5.967411
2.405839 5.967005
2.405635 5.966674
2.40541 5.966286
2.405371 5.965721
2.405266 5.96523
2.40503 5.964756
2.404954 5.964286
2.404769 5.963702
2.404432 5.963198
2.404007 5.96266
2.403677 5.962076
2.403785 5.961628
2.40382 5.961229
2.403575 5.960746
2.403165 5.959956
2.402992 5.959404
2.402979 5.959002
2.402937 5.958566
2.402933 5.958065
2.4028 5.957617
2.402702 5.957054
2.402551 5.95643
2.402439 5.955913
2.402409 5.955438
2.402431 5.95488
2.402442 5.954464
2.402373 5.954055
2.402222 5.953496
2.4021 5.952829
2.402122 5.952197
2.40215 5.951669
2.402154 5.95156
2.402179 5.950629
2.402259 5.950117
2.402121 5.949533
2.402125 5.948672
2.402332 5.948116
2.402394 5.947817
2.402423 5.947402
2.402543 5.94685
2.40265 5.946223
2.402765 5.945843
2.402899 5.945346
2.402979 5.944858
2.403178 5.944477
2.40341 5.944071
2.403541 5.943566
2.403612 5.942976
2.403805 5.942268
2.403847 5.941613
2.403926 5.940962
2.404037 5.940424
2.404189 5.939884
2.404514 5.939337
2.404725 5.938779
2.404877 5.938137
2.404781 5.937169
2.404705 5.935492
2.404633 5.933147
2.404358 5.930067
2.403626 5.926554
2.403216 5.92241
2.402865 5.917562
2.402131 5.911557
2.400959 5.903928
2.400031 5.895324
2.399109 5.886304
2.398023 5.876973
2.39674 5.867095
2.395503 5.856246
2.394225 5.844881
2.393027 5.833229
2.391749 5.823304
2.390687 5.813534
2.389832 5.804634
2.389105 5.796285
2.387982 5.787167
2.38658 5.777832
2.385602 5.768956
2.384668 5.760133
2.383702 5.751317
2.382357 5.742323
2.381236 5.732606
2.380164 5.723109
2.378999 5.714192
2.377899 5.705379
2.376824 5.696296
2.37578 5.686775
2.374574 5.677619
2.373493 5.668412
2.372494 5.659605
2.371572 5.650588
2.370531 5.641351
2.369305 5.632321
2.368332 5.623362
2.367326 5.614114
2.366207 5.604869
2.365078 5.595463
2.362509 5.570747
2.361374 5.56164
2.360263 5.552639
2.359208 5.543503
2.358269 5.534406
2.357111 5.525166
2.355974 5.516134
2.354933 5.507015
2.353973 5.497893
2.352644 5.488362
2.35147 5.479074
2.350377 5.469914
2.3495 5.460851
2.348347 5.45178
2.347153 5.442411
2.346217 5.433308
2.345195 5.424146
2.344026 5.415084
2.343014 5.405867
2.342146 5.396848
2.341185 5.387609
2.340069 5.378487
2.338938 5.369052
2.337885 5.359601
2.337058 5.35036
2.336075 5.341239
2.334921 5.332174
2.333765 5.322818
2.332701 5.313675
2.331778 5.304502
2.330669 5.295454
2.329435 5.286142
2.328484 5.276963
2.327497 5.267752
2.326291 5.258693
2.325035 5.24929
2.324027 5.239732
2.322969 5.230448
2.32177 5.221262
2.320555 5.212014
2.319677 5.202482
2.318572 5.193141
2.317457 5.183861
2.316457 5.174693
2.315549 5.165458
2.31454 5.156204
2.313437 5.147091
2.312314 5.1378
2.311421 5.128426
2.310444 5.118897
2.309385 5.109604
2.308265 5.100398
2.307227 5.091064
2.306322 5.081456
2.305193 5.07224
2.304154 5.063172
2.30324 5.05429
2.302458 5.046142
2.301604 5.039805
2.301016 5.033628
2.300893 5.028857
2.300855 5.024767
2.30059 5.020407
2.300416 5.016819
2.300545 5.014066
2.300734 5.012308
2.300949 5.011526
2.301376 5.010815
2.301682 5.0103
2.301931 5.010411
2.302256 5.010699
2.302518 5.011037
2.302764 5.010786
2.30322 5.01001
2.303483 5.009434
2.303951 5.009155
2.304189 5.009073
2.304511 5.008729
2.305202 5.00794
2.305483 5.007315
2.305733 5.007018
2.306155 5.007004
2.306464 5.006904
2.306767 5.006203
2.307321 5.005392
2.307776 5.005037
2.308248 5.004979
2.308458 5.005035
2.308717 5.004677
2.309308 5.00398
2.309897 5.00335
2.31031 5.003152
2.310672 5.003195
2.311023 5.003213
2.311409 5.002828
2.3119 5.002214
2.312464 5.00172
2.313047 5.001667
2.313475 5.000991
2.313811 5.001408
2.314293 5.001058
2.314818 5.000586
2.315486 5.000111
2.316042 4.999933
2.316475 4.999852
2.316912 4.999682
2.317328 4.999451
2.317872 4.999215
2.318331 4.998983
2.318919 4.998754
2.319484 4.998804
2.319887 4.998786
2.32021 4.99865
2.320628 4.998398
2.321305 4.998124
2.322014 4.99792
2.322486 4.997872
2.322865 4.997939
2.323306 4.997956
2.323945 4.997714
2.324596 4.99742
2.325261 4.997112
2.325904 4.997059
2.326348 4.997064
2.326918 4.996805
2.327368 4.996779
2.328132 4.996564
2.328746 4.996433
2.32925 4.996453
2.329695 4.996561
2.330152 4.996493
2.330611 4.9965
2.331198 4.996543
2.331852 4.996405
2.332464 4.996415
2.333074 4.99663
2.333517 4.996725
2.334071 4.996631
2.334689 4.996584
2.335404 4.996688
2.336039 4.996742
2.336547 4.99684
2.337083 4.996898
2.337715 4.997017
2.338216 4.997081
2.338793 4.997131
2.339369 4.9972
2.340016 4.997443
2.34059 4.99768
2.341074 4.997793
2.341446 4.99785
2.341969 4.997965
2.34258 4.998094
2.343145 4.998271
2.343551 4.998478
2.34404 4.998746
2.34491 4.998784
2.346501 4.998745
2.348769 4.998725
2.351602 4.998497
2.355075 4.998106
2.359093 4.997604
2.363823 4.997093
2.36919 4.996538
2.375213 4.99582
2.382223 4.994905
2.390858 4.993932
2.400911 4.992076
2.411314 4.990962
2.422286 4.990449
2.433475 4.988948
2.445539 4.987458
2.457752 4.985985
2.467068 4.985119
2.476832 4.98379
2.485116 4.982955
2.493852 4.982165
2.503834 4.980986
2.513526 4.979474
2.521993 4.978333
2.5313 4.977551
2.539984 4.976802
2.549762 4.975499
2.563544 4.973394
2.572981 4.972276
2.582607 4.971441
2.591485 4.970465
2.600712 4.969183
2.610576 4.968143
2.620121 4.967134
2.629279 4.965953
2.637918 4.964911
2.647011 4.964099
2.656308 4.963121
2.665737 4.96193
2.674864 4.96068
2.68388 4.959785
2.696018 4.958468
2.705708 4.957291
2.715218 4.956062
2.72458 4.955164
2.733494 4.954164
2.742612 4.953006
2.752077 4.95189
2.761534 4.950797
2.770622 4.949802
2.779712 4.948738
2.789068 4.947533
2.798679 4.946566
2.808183 4.945427
2.817381 4.944427
2.826495 4.943292
2.835683 4.942281
2.84472 4.941256
2.854021 4.940082
2.863215 4.938967
2.87247 4.938063
2.881255 4.937099
2.890177 4.935993
2.899085 4.934806
2.908537 4.933866
2.917765 4.932967
2.926919 4.931774
2.9359 4.930681
2.94517 4.929766
2.954777 4.928642
2.96418 4.927444
2.973492 4.926298
2.982536 4.925348
2.991943 4.92433
3.001312 4.923078
3.010775 4.921874
3.019885 4.920938
3.028943 4.919961
3.038099 4.918846
3.04744 4.917813
3.05676 4.916618
3.066005 4.91575
3.075284 4.914603
3.08409 4.913575
3.09306 4.912577
3.102039 4.91188
3.111355 4.910774
3.120524 4.909611
3.129567 4.908324
3.138518 4.9075
3.147617 4.90647
3.156915 4.905323
3.166085 4.904251
3.175211 4.903422
3.184231 4.902367
3.193646 4.901098
3.203104 4.899812
3.212471 4.898808
3.221517 4.897814
3.230493 4.896659
3.238762 4.895601
3.245085 4.894742
3.251423 4.89426
3.256468 4.894069
3.261112 4.893706
3.265728 4.893258
3.269672 4.892987
3.272479 4.893173
3.277671 4.894246
3.277598 4.894413
3.277382 4.894492
3.276983 4.894892
3.277141 4.895229
3.278955 4.896607
3.279524 4.896923
3.28071 4.897279
3.281501 4.897756
3.281757 4.898127
3.281739 4.898478
3.283096 4.899693
3.283156 4.900074
3.282961 4.90042
3.28302 4.900729
3.283397 4.90103
3.284082 4.901553
3.284631 4.902207
3.284755 4.902565
3.284655 4.902974
3.284848 4.903453
3.285198 4.903774
3.285913 4.904201
3.286479 4.904897
3.286695 4.905384
3.286714 4.905728
3.286723 4.906115
3.287042 4.906557
3.287507 4.907104
3.287929 4.907743
3.288133 4.908208
3.288116 4.908849
3.288292 4.90924
3.288501 4.909708
3.288809 4.910105
3.289078 4.910834
3.289206 4.911351
3.289143 4.911686
3.289222 4.912137
3.289308 4.912541
3.289405 4.913099
3.289644 4.913762
3.289791 4.9143
3.289699 4.914878
3.289848 4.915257
3.29012 4.915821
3.290364 4.916463
3.290634 4.91712
3.290643 4.91779
3.290564 4.918197
3.290532 4.918485
3.290568 4.919003
3.290913 4.919956
3.290989 4.920684
3.290886 4.921078
3.290789 4.921507
3.290665 4.921897
3.290751 4.922311
3.290908 4.922903
3.29093 4.923668
3.290934 4.924318
3.290795 4.924858
3.29072 4.925283
3.290878 4.925804
3.291016 4.926471
3.290978 4.927359
3.291119 4.927925
3.291045 4.928425
3.29084 4.928926
3.290791 4.929463
3.290862 4.929948
3.290844 4.930481
3.290545 4.930926
3.290218 4.93139
3.290063 4.931829
3.290211 4.932424
3.290244 4.932983
3.290085 4.933678
3.289974 4.934253
3.289751 4.934886
3.289504 4.935376
3.289312 4.935997
3.289344 4.936771
3.289497 4.938323
3.289672 4.940696
3.289687 4.943689
3.290142 4.94701
3.291096 4.951543
3.291718 4.956336
3.292154 4.961872
3.292975 4.968089
3.293993 4.974936
3.294778 4.98226
3.295823 4.990262
3.296944 4.998921
3.298238 5.008514
3.299663 5.018876
3.301285 5.030045
3.302685 5.041658
3.304327 5.05348
3.30553 5.063023
3.30674 5.072311
3.30809 5.08477
3.309228 5.09363
3.310234 5.102894
3.311547 5.11233
3.312649 5.121184
3.313627 5.129745
3.314646 5.13843
3.315616 5.147685
3.317526 5.161088
3.318601 5.16983
3.319527 5.179411
3.320616 5.188233
3.321701 5.197206
3.322952 5.206872
3.324176 5.216012
3.325251 5.225247
3.326325 5.234065
3.327341 5.243115
3.328582 5.252723
3.329861 5.262133
3.330905 5.271433
3.331923 5.280391
3.333026 5.289345
3.334037 5.298639
3.335236 5.307735
3.336286 5.317037
3.337265 5.326043
3.338318 5.335253
3.339414 5.34436
3.340446 5.353432
3.341474 5.362652
3.342665 5.372055
3.343912 5.380978
3.344856 5.39025
3.345736 5.399494
3.347012 5.408866
3.348079 5.418121
3.349182 5.427393
3.350204 5.43649
3.351232 5.445729
3.352451 5.455136
3.353539 5.464309
3.354446 5.473562
3.355788 5.482797
3.356802 5.492345
3.357934 5.501652
3.359046 5.510755
3.36003 5.519875
3.361299 5.529255
3.362457 5.538676
3.363407 5.547838
3.364335 5.557006
3.365435 5.566004
3.366521 5.575429
3.367481 5.584715
3.368646 5.593881
3.369763 5.602811
3.370619 5.611837
3.371559 5.620784
3.372511 5.629716
3.373674 5.638706
3.375029 5.647647
3.376183 5.656936
3.377336 5.665792
3.378525 5.674689
3.379593 5.683693
3.380614 5.693169
3.381922 5.702406
3.383147 5.711761
3.384267 5.720828
3.385389 5.730166
3.38651 5.739515
3.387766 5.748797
3.38893 5.757874
3.389972 5.767052
3.391081 5.776344
3.392299 5.78563
3.393466 5.794816
3.394488 5.803942
3.395428 5.812995
3.39656 5.821832
3.397614 5.828985
3.39829 5.834879
3.39844 5.84066
3.398942 5.84529
3.399136 5.849787
3.399391 5.853959
3.399548 5.856876
3.399192 5.859135
3.39892 5.860411
3.399039 5.861646
3.398749 5.862625
3.398383 5.862823
3.398192 5.862888
3.397601 5.862185
3.397413 5.861826
3.397178 5.86254
3.396928 5.864241
3.396687 5.864858
3.396067 5.865052
3.395913 5.865252
3.395658 5.865814
3.395017 5.866621
3.394816 5.867373
3.394505 5.867583
3.394089 5.867603
3.39369 5.867705
3.393331 5.868156
3.392951 5.868594
3.392497 5.869025
3.391998 5.869206
3.391734 5.869362
3.391371 5.870027
3.390658 5.869914
3.390228 5.870303
3.390009 5.870835
3.389744 5.871075
3.389524 5.871352
3.389027 5.872092
3.388443 5.87258
3.387933 5.873053
3.387526 5.873446
3.387006 5.873596
3.3866 5.87365
3.386181 5.873835
3.385455 5.874338
3.384822 5.874642
3.384388 5.874758
3.384029 5.874785
3.38355 5.874976
3.382921 5.875163
3.382293 5.875437
3.381951 5.87561
3.381439 5.875639
3.381094 5.875693
3.380701 5.875921
3.380097 5.876221
3.379445 5.876565
3.378893 5.876638
3.378329 5.876608
3.3778 5.876589
3.377356 5.876827
3.37679 5.877094
3.375831 5.877256
3.37546 5.877309
3.375173 5.877291
3.374905 5.877206
3.374079 5.87726
3.37343 5.877374
3.372843 5.877478
3.37237 5.877392
3.371841 5.877062
3.371284 5.876895
3.37048 5.87695
3.368616 5.877766
3.368251 5.877624
3.367716 5.877597
3.367073 5.87765
3.366428 5.877761
3.365812 5.876982
3.365264 5.876812
3.364719 5.877362
3.364409 5.877186
3.363801 5.877255
3.363128 5.877333
3.36261 5.877208
3.362164 5.876933
3.361898 5.876005
3.361537 5.875827
3.360944 5.875739
3.360147 5.875677
3.359464 5.875537
3.357107 5.874968
3.356695 5.874839
3.3553 5.875605
3.353118 5.875787
3.350234 5.875874
3.346536 5.876659
3.340602 5.877602
3.335231 5.878161
3.329256 5.879097
3.322421 5.880134
3.314883 5.880811
3.306975 5.881842
3.298143 5.882939
3.288748 5.884837
3.278437 5.886081
3.267649 5.887833
3.25661 5.889103
3.247419 5.890408
3.237996 5.891946
3.22937 5.893163
3.220766 5.894278
3.211582 5.895798
3.202203 5.896807
3.194185 5.897741
3.185365 5.899218
3.17674 5.900185
3.167461 5.902042
3.157681 5.902999
3.148884 5.904256
3.139444 5.906034
3.130615 5.907385
3.121471 5.908581
3.112272 5.909713
3.103143 5.911329
3.094028 5.912556
3.085037 5.913875
3.076109 5.914807
3.067146 5.916273
3.057838 5.917748
3.048501 5.919005
3.039292 5.920172
3.030258 5.921417
3.021329 5.922894
3.012379 5.924031
3.003209 5.925136
2.994504 5.926461
2.985431 5.927819
2.976283 5.928922
2.966918 5.930107
2.957756 5.931329
2.948753 5.93272
2.93998 5.934123
2.930677 5.935343
2.921534 5.936671
2.912522 5.938164
2.903416 5.939452
2.894214 5.940727
2.884756 5.942112
2.875485 5.943497
2.866245 5.944898
2.857113 5.946149
2.847769 5.947345
2.838404 5.948819
2.829371 5.950266
2.820307 5.951453
2.81109 5.952772
2.801761 5.954302
2.792628 5.955628
2.783497 5.956808
2.774668 5.957978
2.765468 5.959477
2.756432 5.96075
2.747297 5.961772
2.73834 5.962972
2.729178 5.964241
2.719805 5.965733
2.710738 5.966921
2.701661 5.968049
2.692782 5.969455
2.683403 5.970867
2.674284 5.972022
2.665195 5.973264
2.655981 5.974597
2.646604 5.976065
2.637109 5.977338
2.628095 5.978349
2.619059 5.979545
2.609829 5.98107
2.600531 5.982236
2.591236 5.983438
2.582189 5.984735
2.573037 5.986032
2.563804 5.987195
2.554548 5.988298
2.545458 5.989613
2.536297 5.990925
2.527076 5.991948
2.517852 5.993073
2.508727 5.99441
2.499619 5.995695
2.4906 5.996911
2.481399 5.997901
2.473337 5.999042
2.466738 5.999961
2.460717 6.000532
2.455864 6.000899
2.451173 6.001386
2.446898 6.001508
2.443471 6.001813
2.440567 6.001892
2.438954 6.00148
2.437868 6.001324
2.436827 6.001044
2.436044 6.000887
2.436359 6.000795
2.436876 6.000212
2.437552 5.999912
2.437256 5.999939
2.436277 5.999378
2.435432 5.998819
2.434896 5.998498
2.434634 5.99828
2.434533 5.997943
2.433807 5.997384
2.432884 5.997209
2.43237 5.996621
2.432298 5.996482
2.43226 5.995657
2.431603 5.995293
2.430808 5.995003
2.430382 5.994523
2.430146 5.994015
2.430031 5.993699
2.42975 5.993428
2.429231 5.992872
2.428692 5.992403
2.428374 5.992004
2.428114 5.99157
2.427947 5.991114
2.427735 5.990637
2.427684 5.990203
2.427233 5.989863
2.427076 5.989437
2.426806 5.988871
2.426355 5.988204
2.425986 5.987895
2.425846 5.987515
2.425718 5.986978
2.425378 5.986559
2.424988 5.986252
2.424551 5.985242
2.424407 5.984837
2.424222 5.98448
2.424132 5.984036
2.423964 5.98363
2.423666 5.982933
2.423418 5.982425
2.423317 5.981946
2.423112 5.981433
2.422885 5.980911
2.422654 5.98024
2.422489 5.979733
2.422352 5.979294
2.422291 5.978784
2.422283 5.97827
2.422055 5.977787
2.421968 5.977285
2.421962 5.976777
2.421929 5.976331
2.421757 5.97595
2.421675 5.975451
2.421723 5.97488
2.421612 5.974305
2.42142 5.97389
2.421451 5.973351
2.421542 5.972767
2.421508 5.972232
2.421421 5.971577
2.421475 5.970876
2.421541 5.970401
2.421604 5.969969
2.421555 5.969406
2.421489 5.96871
2.421519 5.968163
2.421694 5.967727
2.421777 5.967264
2.421854 5.966807
2.421973 5.966238
2.422031 5.965746
2.4221 5.965131
2.422323 5.964796
2.422544 5.964541
2.422742 5.964307
2.422906 5.963809
2.422942 5.962988
2.423006 5.962245
2.4232 5.961651
2.42337 5.96121
2.423523 5.960758
2.423697 5.960056
2.423787 5.958819
2.423646 5.956987
2.423466 5.954679
2.422818 5.951599
2.422413 5.94798
2.421921 5.943809
2.421099 5.938943
2.4201 5.933496
2.419155 5.927516
2.418123 5.920906
2.417073 5.913111
2.415446 5.904114
2.414073 5.893669
2.412358 5.882884
2.410922 5.871877
2.408785 5.860215
2.407155 5.848568
2.40575 5.839262
2.404096 5.82945
2.402953 5.821484
2.401865 5.813217
2.400508 5.804109
2.398879 5.794796
2.397662 5.78614
2.396215 5.776601
2.394813 5.767979
2.393326 5.758589
2.391878 5.748708
2.389967 5.736699
2.388697 5.727467
2.387152 5.718907
2.385955 5.709651
2.384549 5.700228
2.382941 5.690863
2.381693 5.68195
2.38042 5.673106
2.379128 5.66418
2.377638 5.655163
2.376198 5.645919
2.374912 5.636956
2.373564 5.627964
2.371952 5.619136
2.370601 5.609997
2.369123 5.600644
2.367859 5.591242
2.366471 5.582318
2.364938 5.573377
2.363745 5.564194
2.362405 5.554725
2.360884 5.545497
2.359477 5.536445
2.358293 5.527412
2.356744 5.518375
2.355406 5.508782
2.353866 5.499665
2.35238 5.490408
2.351185 5.481482
2.349741 5.47226
2.34831 5.463085
2.346862 5.453915
2.34566 5.44488
2.344409 5.435961
2.342799 5.426844
2.341417 5.417885
2.340122 5.40875
2.338913 5.39952
2.337334 5.390368
2.335826 5.381309
2.334599 5.372148
2.333296 5.363136
2.331663 5.353791
2.33023 5.344594
2.329077 5.335371
2.3278 5.326309
2.326251 5.316967
2.324321 5.304371
2.323054 5.295207
2.321718 5.286237
2.320174 5.277193
2.318733 5.267728
2.317384 5.25841
2.316072 5.249255
2.314466 5.240049
2.313146 5.230743
2.311689 5.221309
2.310325 5.212132
2.308967 5.203022
2.307572 5.19397
2.306346 5.184551
2.304945 5.175473
2.303507 5.166241
2.302065 5.157134
2.300648 5.147923
2.299333 5.138705
2.297791 5.129419
2.296329 5.120169
2.295158 5.11077
2.293814 5.101387
2.292367 5.092199
2.291058 5.083086
2.289944 5.074276
2.288992 5.066979
2.288114 5.061306
2.287596 5.055917
2.287309 5.05168
2.286956 5.047446
2.286763 5.043396
2.286569 5.040143
2.286652 5.03785
2.286781 5.036595
2.287057 5.035741
2.287617 5.035159
2.287721 5.035228
2.288063 5.035645
2.288472 5.036324
2.288612 5.036385
2.288914 5.035747
2.289421 5.034626
2.28972 5.034106
2.290054 5.033887
2.290339 5.034011
2.290698 5.033648
2.291056 5.032822
2.291557 5.031937
2.291982 5.031386
2.292347 5.031208
2.292691 5.031166
2.293073 5.030802
2.293514 5.030206
2.29389 5.029748
2.294348 5.0295
2.294738 5.02932
2.295171 5.028986
2.295596 5.028538
2.296076 5.028131
2.296621 5.027773
2.297111 5.02745
2.297374 5.027256
2.297798 5.027022
2.29812 5.026888
2.29863 5.026641
2.299168 5.026362
2.299661 5.026147
2.300196 5.025403
2.300502 5.025051
2.300982 5.025358
2.30158 5.024791
2.302216 5.024344
2.30278 5.024085
2.303207 5.0241
2.303666 5.024005
2.30407 5.023793
2.304651 5.023396
2.305212 5.023223
2.305773 5.023126
2.305978 5.023153
2.306304 5.02305
2.306823 5.02293
2.307411 5.022698
2.30787 5.022477
2.308417 5.02248
2.308824 5.0225
2.309264 5.022367
2.309805 5.02209
2.310468 5.021902
2.311142 5.021794
2.311673 5.02162
2.312106 5.021553
2.313026 5.021076
2.313287 5.021379
2.31392 5.021238
2.314506 5.021049
2.314931 5.021182
2.315329 5.02141
2.315697 5.021493
2.316187 5.021319
2.31674 5.021122
2.317308 5.021139
2.317908 5.021374
2.318343 5.021394
2.318776 5.021571
2.319368 5.021516
2.320047 5.021433
2.320695 5.021287
2.321224 5.021331
2.321821 5.021473
2.322423 5.021562
2.323016 5.021493
2.323666 5.021543
2.324282 5.02158
2.324722 5.021735
2.325181 5.022007
2.325647 5.022132
2.326148 5.022273
2.326785 5.022331
2.327253 5.022524
2.327694 5.022521
2.328141 5.022713
2.328607 5.023019
2.329379 5.023182
2.330734 5.023044
2.332789 5.023083
2.335386 5.022822
2.339619 5.021941
2.343494 5.021419
2.347968 5.021143
2.353167 5.020314
2.35951 5.01931
2.367511 5.018311
2.376823 5.016911
2.386486 5.015262
2.396426 5.013626
2.406708 5.012173
2.417825 5.010304
2.429873 5.008395
2.441984 5.006656
2.451388 5.005387
2.460831 5.00371
2.469527 5.002386
2.478326 5.001184
2.488369 4.999757
2.497938 4.998197
2.506712 4.996637
2.515475 4.995554
2.52399 4.994376
2.537062 4.992377
2.547112 4.990668
2.556849 4.989247
2.566178 4.988177
2.575124 4.986772
2.584658 4.985326
2.59445 4.984014
2.60397 4.982531
2.615919 4.980783
2.624464 4.979353
2.6336 4.978085
2.643085 4.976629
2.655479 4.974568
2.664349 4.973325
2.673102 4.9721
2.682505 4.970531
2.692363 4.969039
2.701806 4.967487
2.711244 4.966286
2.720214 4.965009
2.729193 4.963535
2.738832 4.962004
2.748123 4.960749
2.757298 4.959487
2.766123 4.958097
2.775182 4.956728
2.787923 4.954974
2.79734 4.953622
2.806572 4.952174
2.815494 4.950895
2.824575 4.949778
2.833614 4.94829
2.842794 4.946846
2.851877 4.945318
2.861166 4.943948
2.870176 4.942677
2.879243 4.941185
2.888392 4.939727
2.897764 4.938368
2.906825 4.936903
2.915985 4.935551
2.925093 4.934178
2.934475 4.932786
2.943939 4.931436
2.953239 4.930025
2.962289 4.92859
2.971362 4.927312
2.980719 4.925881
2.989931 4.924503
2.999079 4.923034
3.008176 4.921826
3.01741 4.920639
3.026463 4.919251
3.035494 4.917854
3.0445 4.916741
3.053695 4.91545
3.063021 4.914055
3.071812 4.912538
3.080804 4.911115
3.089597 4.910007
3.099016 4.908647
3.108368 4.907183
3.11759 4.905845
3.126587 4.90443
3.135777 4.902757
3.145057 4.901297
3.154202 4.899922
3.163339 4.898559
3.172254 4.89722
3.181391 4.895862
3.190441 4.894387
3.199721 4.892866
3.208996 4.89159
3.217779 4.890414
3.224442 4.889202
3.230853 4.888471
3.236114 4.888123
3.240658 4.887475
3.245326 4.886928
3.249714 4.886626
3.252782 4.886498
3.255123 4.886634
3.257822 4.886993
3.258433 4.887478
3.258364 4.88757
3.258022 4.88767
3.257376 4.888051
3.260305 4.889392
3.260733 4.889805
3.261075 4.890079
3.261787 4.890434
3.262417 4.890868
3.262965 4.891226
3.263275 4.891602
3.263612 4.891768
3.263947 4.892183
3.264182 4.892631
3.264406 4.893
3.264604 4.893374
3.265012 4.893861
3.265553 4.894268
3.266075 4.894608
3.266381 4.894928
3.26655 4.895343
3.26676 4.895872
3.267178 4.896288
3.267688 4.896646
3.26809 4.897169
3.26837 4.897734
3.268525 4.898148
3.268708 4.898453
3.268926 4.898908
3.269131 4.899445
3.269532 4.899904
3.269991 4.900432
3.270332 4.901108
3.270523 4.901736
3.270723 4.90226
3.270984 4.902665
3.271191 4.903169
3.271479 4.903733
3.271587 4.904369
3.271699 4.904805
3.271669 4.905155
3.271579 4.905526
3.27174 4.905875
3.272146 4.906466
3.272458 4.907077
3.272675 4.907764
3.272719 4.908243
3.272571 4.908577
3.272701 4.909029
3.273102 4.909762
3.273361 4.910479
3.273411 4.911068
3.273242 4.911392
3.273094 4.911711
3.273267 4.912232
3.273618 4.912914
3.273802 4.913665
3.273724 4.914143
3.273532 4.914366
3.27341 4.914696
3.273455 4.915145
3.273622 4.91572
3.273575 4.91636
3.273512 4.917112
3.273428 4.91758
3.273408 4.918131
3.273563 4.918807
3.273593 4.91948
3.273612 4.920262
3.273666 4.920864
3.273509 4.921406
3.273348 4.921723
3.273295 4.922145
3.273319 4.922861
3.273278 4.923619
3.273093 4.924076
3.272935 4.924316
3.27263 4.924608
3.272506 4.925094
3.272502 4.925706
3.272455 4.926328
3.271771 4.9275
3.271894 4.929832
3.271878 4.932723
3.272134 4.935668
3.272946 4.939066
3.27363 4.943353
3.274258 4.948228
3.275059 4.953712
3.275913 4.95963
3.276991 4.966295
3.277987 4.973647
3.279298 4.981969
3.28079 4.991336
3.282338 5.00143
3.28409 5.012094
3.28587 5.023218
3.287708 5.034681
3.289691 5.046704
3.291182 5.056176
3.29258 5.065808
3.294059 5.074956
3.295166 5.083367
3.296482 5.092744
3.298069 5.102044
3.299508 5.110858
3.300632 5.119436
3.301691 5.127874
3.302978 5.136552
3.304516 5.145905
3.306094 5.155688
3.307418 5.165416
3.308568 5.174341
3.309818 5.18363
3.311259 5.192713
3.312435 5.202114
3.314026 5.211496
3.315459 5.220657
3.316643 5.229635
3.318089 5.238615
3.319381 5.248199
3.320814 5.257391
3.322396 5.266722
3.323628 5.275739
3.324958 5.284732
3.326269 5.293757
3.327625 5.302798
3.328882 5.312053
3.330185 5.32128
3.331594 5.330416
3.333006 5.339471
3.33421 5.348425
3.335545 5.357366
3.336928 5.366485
3.338408 5.375476
3.340041 5.387597
3.3413 5.396732
3.342682 5.405989
3.343974 5.415243
3.345104 5.424362
3.346372 5.433433
3.347757 5.443005
3.349127 5.45264
3.35053 5.461912
3.351697 5.471167
3.353137 5.480354
3.354706 5.489783
3.356022 5.49923
3.35723 5.508443
3.359157 5.520415
3.360502 5.529637
3.361714 5.538962
3.363078 5.548088
3.364354 5.557312
3.365724 5.566262
3.366864 5.575399
3.368183 5.584347
3.369439 5.593225
3.370797 5.602381
3.372039 5.611422
3.373196 5.620202
3.37432 5.629097
3.375823 5.638108
3.377282 5.647521
3.378749 5.656624
3.380223 5.665575
3.381573 5.674255
3.382907 5.683469
3.384372 5.6931
3.386363 5.705507
3.387857 5.714653
3.389077 5.723662
3.390545 5.732946
3.392024 5.742219
3.393333 5.751433
3.394761 5.760391
3.396026 5.769542
3.39751 5.778512
3.398815 5.787731
3.399991 5.796873
3.401387 5.805869
3.402671 5.814321
3.403598 5.821047
3.404094 5.827168
3.404897 5.831988
3.405112 5.836753
3.405447 5.841134
3.405926 5.845008
3.405849 5.847742
3.405611 5.849721
3.405618 5.85098
3.405314 5.852035
3.40512 5.852622
3.405084 5.85267
3.40439 5.852413
3.404097 5.852232
3.403847 5.85202
3.403454 5.852509
3.4033 5.853877
3.403078 5.854331
3.402739 5.854555
3.402434 5.855062
3.401946 5.855711
3.401523 5.856217
3.401301 5.856544
3.401037 5.856897
3.400596 5.857392
3.400168 5.85796
3.399731 5.85837
3.399347 5.858581
3.398987 5.858812
3.398576 5.859263
3.398171 5.859767
3.397775 5.860089
3.397105 5.860726
3.39643 5.860468
3.396054 5.860942
3.395714 5.861475
3.39564 5.862452
3.395026 5.8627
3.39457 5.863001
3.394085 5.863486
3.393567 5.864063
3.393188 5.864489
3.392831 5.864676
3.392315 5.864675
3.391755 5.864808
3.391078 5.865057
3.39059 5.865388
3.390203 5.865702
3.389819 5.86581
3.389225 5.865975
3.388763 5.866134
3.388255 5.866267
3.387822 5.866495
3.387311 5.866807
3.386754 5.867136
3.386242 5.867336
3.385608 5.867525
3.385041 5.867638
3.384587 5.867857
3.384127 5.86806
3.38361 5.868283
3.382976 5.86835
3.382396 5.868539
3.381575 5.868601
3.381234 5.868667
3.380854 5.868636
3.380672 5.868653
3.379796 5.868941
3.379064 5.86901
3.378385 5.869046
3.377938 5.868879
3.377752 5.868989
3.377252 5.869063
3.376462 5.869234
3.37577 5.869248
3.375293 5.868955
3.374934 5.869082
3.374441 5.86893
3.373868 5.868568
3.37318 5.868811
3.372254 5.869639
3.370706 5.868527
3.369906 5.869174
3.369143 5.86908
3.36873 5.868979
3.36856 5.868925
3.368481 5.868565
3.368166 5.868253
3.367563 5.868235
3.366777 5.868267
3.365962 5.868163
3.365425 5.867899
3.365077 5.867653
3.364732 5.867551
3.364231 5.866769
3.362999 5.866761
3.360716 5.866774
3.3586 5.867097
3.355033 5.868573
3.351006 5.868279
3.346391 5.869567
3.341064 5.870577
3.334846 5.871438
3.327946 5.872477
3.320262 5.873697
3.312033 5.874958
3.303212 5.876472
3.293515 5.878456
3.283116 5.879768
3.272326 5.881495
3.262763 5.883013
3.253089 5.884602
3.244382 5.886127
3.235878 5.887468
3.227102 5.889154
3.218125 5.890649
3.209428 5.892165
3.200682 5.893578
3.191864 5.894967
3.18293 5.896526
3.173621 5.898247
3.164238 5.899651
3.155066 5.901141
3.146318 5.902821
3.137511 5.904613
3.128417 5.905839
3.118842 5.907067
3.110319 5.908732
3.100951 5.910405
3.092053 5.912081
3.082896 5.913431
3.073514 5.914741
3.064598 5.916286
3.055693 5.917709
3.046687 5.919318
3.037711 5.920896
3.028667 5.922288
3.019941 5.923848
3.010888 5.925034
3.001842 5.926845
2.992671 5.928083
2.983767 5.92967
2.97457 5.93116
2.965368 5.932856
2.956175 5.934373
2.947307 5.935858
2.938253 5.937209
2.929196 5.939067
2.917043 5.941064
2.908361 5.942498
2.898803 5.94421
2.889621 5.945559
2.880234 5.947279
2.871018 5.948764
2.86165 5.95022
2.852577 5.951827
2.843272 5.953454
2.833927 5.954998
2.824588 5.956196
2.815869 5.95794
2.806954 5.959642
2.794699 5.961681
2.785697 5.963101
2.776603 5.964515
2.767736 5.966042
2.755509 5.968131
2.746396 5.969504
2.737137 5.971089
2.728199 5.972702
2.71892 5.974149
2.70999 5.975554
2.700967 5.977236
2.692054 5.978783
2.682759 5.980276
2.673558 5.981606
2.664391 5.983181
2.655298 5.984825
2.646139 5.986153
2.636606 5.987517
2.627529 5.98911
2.618426 5.990629
2.609474 5.991974
2.600097 5.993177
2.590735 5.994896
2.581657 5.996537
2.569643 5.998325
2.560701 5.999556
2.551489 6.000997
2.542417 6.002659
2.533193 6.004175
2.524063 6.005359
2.514819 6.006907
2.505677 6.008619
2.496677 6.01005
2.487911 6.011188
2.47991 6.012599
2.473421 6.013703
2.468195 6.014425
2.46327 6.01468
2.459054 6.014992
2.455163 6.015588
2.451539 6.015727
2.449182 6.015422
2.447124 6.015427
2.446279 6.015254
2.445489 6.014952
2.445109 6.01489
2.445234 6.014571
2.445441 6.01405
2.446059 6.01385
2.445851 6.013494
2.445065 6.013076
2.444442 6.01288
2.443869 6.012496
2.443622 6.011999
2.443235 6.011668
2.442465 6.011249
2.441822 6.010983
2.4415 6.010646
2.44136 6.010029
2.44112 6.009684
2.440606 6.009281
2.44015 6.008643
2.439882 6.008303
2.439689 6.008157
2.439306 6.007878
2.438663 6.007297
2.438031 6.006685
2.437653 6.006312
2.43749 6.005995
2.437287 6.005617
2.436858 6.00515
2.436445 6.004682
2.436152 6.004218
2.436172 6.003583
2.435844 6.003202
2.435545 6.002975
2.435311 6.002554
2.434958 6.001801
2.434601 6.001216
2.43435 6.000773
2.434074 6.000308
2.433639 5.999937
2.433348 5.999497
2.433047 5.998954
2.432721 5.998346
2.432415 5.997681
2.432275 5.997168
2.432249 5.996834
2.432048 5.996576
2.431862 5.996086
2.431565 5.995502
2.431471 5.994967
2.431534 5.994457
2.431634 5.994196
2.43147 5.993688
2.431156 5.992968
2.430711 5.992289
2.430577 5.991713
2.430688 5.991179
2.430715 5.990787
2.430486 5.99039
2.430153 5.989659
2.429871 5.988873
2.429867 5.988357
2.429966 5.987988
2.429898 5.987588
2.429571 5.987062
2.429382 5.986137
2.429381 5.985539
2.429515 5.985172
2.429729 5.98486
2.429839 5.984362
2.429678 5.983912
2.4296 5.983307
2.429575 5.982557
2.429617 5.981925
2.429711 5.981448
2.429913 5.980945
2.429887 5.980437
2.429815 5.979704
2.429775 5.978971
2.430001 5.978601
2.430272 5.978168
2.430314 5.977765
2.430287 5.977205
2.430285 5.976585
2.430469 5.976006
2.430739 5.975506
2.430759 5.97515
2.431008 5.974823
2.431152 5.974165
2.431231 5.973237
2.431026 5.97196
2.431002 5.969994
2.430727 5.967527
2.429831 5.963163
2.429447 5.959167
2.428298 5.954642
2.427541 5.949459
2.426452 5.943501
2.425118 5.936523
2.423653 5.928325
2.422064 5.918992
2.420509 5.909001
2.418904 5.898628
2.416565 5.887905
2.413924 5.872482
2.412191 5.862423
2.410438 5.852977
2.408796 5.843737
2.407449 5.8356
2.405857 5.826532
2.40403 5.81689
2.402282 5.808304
2.400793 5.798945
2.399157 5.790409
2.397575 5.781229
2.395679 5.771647
2.394024 5.762024
2.392341 5.75317
2.390941 5.744283
2.389204 5.735499
2.387703 5.726378
2.386101 5.717012
2.384629 5.707873
2.38288 5.699054
2.381291 5.690352
2.38017 5.68138
2.378536 5.672135
2.376594 5.662803
2.374874 5.654092
2.373633 5.645288
2.371963 5.636566
2.365235 5.599771
2.363088 5.587572
2.36137 5.578168
2.359747 5.56893
2.358131 5.559874
2.356383 5.550874
2.354701 5.541615
2.353105 5.532621
2.351471 5.52347
2.349794 5.514666
2.348361 5.505639
2.34662 5.496501
2.345264 5.487314
2.343639 5.478023
2.342104 5.468883
2.340501 5.459875
2.339085 5.451138
2.337352 5.442281
2.335803 5.433077
2.334061 5.423759
2.332489 5.414499
2.330983 5.405489
2.329212 5.396626
2.327581 5.387395
2.325847 5.378076
2.324307 5.368879
2.322579 5.359855
2.321127 5.350493
2.319344 5.341165
2.317744 5.331778
2.316108 5.322595
2.314361 5.313486
2.312904 5.304296
2.311173 5.295249
2.309637 5.286226
2.308164 5.277345
2.306674 5.26823
2.305066 5.258942
2.303338 5.249594
2.301898 5.240397
2.300276 5.231391
2.298831 5.222138
2.29692 5.213
2.295407 5.203798
2.294079 5.194709
2.29228 5.18541
2.290548 5.176085
2.288908 5.166792
2.28723 5.157761
2.28541 5.148623
2.283856 5.139244
2.282212 5.129966
2.280708 5.120761
2.279155 5.111431
2.277376 5.102016
2.275838 5.092876
2.274454 5.085375
2.273574 5.079092
2.272997 5.073785
2.272314 5.069075
2.271804 5.064385
2.271255 5.060427
2.271167 5.057233
2.271255 5.055223
2.271382 5.053971
2.271658 5.052619
2.271734 5.051217
2.271709 5.051003
2.272174 5.051011
2.272777 5.051632
2.272891 5.052061
2.273122 5.051535
2.273472 5.050531
2.273754 5.04986
2.274098 5.049342
2.27451 5.049124
2.274926 5.048666
2.275203 5.048121
2.275512 5.047804
2.275866 5.047584
2.27624 5.047205
2.276841 5.046422
2.27728 5.045927
2.277582 5.045712
2.277831 5.045712
2.278155 5.045498
2.278651 5.044963
2.279163 5.044435
2.279602 5.043984
2.280068 5.043767
2.280476 5.043613
2.280853 5.043296
2.28136 5.042871
2.281875 5.042498
2.282445 5.042226
2.28296 5.041836
2.283338 5.04156
2.283715 5.041264
2.284193 5.041142
2.284716 5.040808
2.285205 5.039758
2.285959 5.039372
2.286299 5.039879
2.286581 5.040035
2.286915 5.039949
2.287485 5.039576
2.288342 5.039078
2.289022 5.038686
2.289282 5.038518
2.289638 5.038703
2.290134 5.038671
2.290725 5.038328
2.291417 5.03789
2.292032 5.037608
2.292647 5.037523
2.293011 5.037451
2.293523 5.037271
2.294094 5.037095
2.294656 5.037083
2.295139 5.037152
2.295529 5.037169
2.295902 5.037108
};

\nextgroupplot[
title=(b) Zenoh,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=$x (m)$,
xmin=2.31142765, xmax=3.77650335,
xtick style={color=black},
y grid style={darkgray176},
ylabel=$y (m)$,
ymin=4.5000383, ymax=5.9209237,
ytick style={color=black},
tick align=outside,
axis line style= {white},
xmajorgrids,
xmajorticks=true,
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
scaled y ticks=false,
minor tick num = 3,
minor grid style={dashed},
]
\addplot [semithick, color1]
table {%
3.671453 4.990707
3.671281 4.991118
3.671058 4.991763
3.670807 4.992382
3.670336 4.992911
3.669905 4.9933
3.66962 4.993687
3.669387 4.994062
3.668911 4.99448
3.668504 4.994903
3.668206 4.99522
3.667767 4.995761
3.667437 4.995943
3.667154 4.996157
3.666791 4.996449
3.666444 4.996839
3.665893 4.997425
3.665442 4.997901
3.664961 4.998256
3.664608 4.998773
3.663871 4.999828
3.662897 5.001377
3.661688 5.003482
3.660662 5.006423
3.659149 5.00977
3.657269 5.01365
3.655437 5.018137
3.653231 5.023205
3.650822 5.028698
3.647889 5.035466
3.644233 5.043305
3.640463 5.052429
3.636487 5.062017
3.632041 5.07165
3.627555 5.081746
3.622878 5.092681
3.618859 5.102605
3.615025 5.110735
3.610804 5.119337
3.607609 5.126604
3.604124 5.134544
3.600137 5.143417
3.596725 5.151925
3.592828 5.160805
3.589153 5.168808
3.585303 5.177257
3.581439 5.18625
3.577622 5.195251
3.573869 5.204016
3.570047 5.212403
3.566293 5.220857
3.562598 5.229478
3.558863 5.238248
3.555029 5.24678
3.551354 5.255055
3.547736 5.263327
3.544164 5.271814
3.540318 5.280329
3.536427 5.288865
3.532959 5.297124
3.529431 5.305446
3.524221 5.316798
3.520351 5.325541
3.516578 5.334203
3.512965 5.342566
3.509247 5.350948
3.505308 5.359645
3.501508 5.368351
3.497663 5.376799
3.494012 5.385195
3.490255 5.393534
3.486231 5.402132
3.482512 5.410903
3.478699 5.419572
3.474822 5.428022
3.470908 5.436703
3.467208 5.445307
3.46348 5.453991
3.459542 5.462703
3.455721 5.47156
3.452284 5.480301
3.448454 5.488739
3.4445 5.496964
3.440952 5.505486
3.43724 5.514331
3.433439 5.522972
3.429477 5.531517
3.425618 5.540039
3.422063 5.548851
3.416945 5.56059
3.41313 5.568974
3.409486 5.577236
3.405838 5.585849
3.401995 5.594753
3.398238 5.603065
3.394505 5.611515
3.39098 5.61994
3.387048 5.628669
3.383114 5.637415
3.379215 5.645698
3.375683 5.654024
3.371935 5.662498
3.367921 5.670801
3.364307 5.679253
3.360639 5.687731
3.356891 5.696029
3.352839 5.704409
3.34911 5.712536
3.345755 5.720854
3.342176 5.729296
3.338252 5.737702
3.334723 5.746096
3.331234 5.754284
3.327644 5.762606
3.323729 5.771355
3.319987 5.780277
3.316383 5.788507
3.312649 5.797187
3.308961 5.805309
3.305146 5.813901
3.302085 5.821353
3.299757 5.82724
3.296855 5.833082
3.294695 5.83729
3.292479 5.841445
3.290546 5.845604
3.288859 5.848868
3.287444 5.85079
3.286502 5.851941
3.285721 5.852642
3.284881 5.853316
3.284435 5.853799
3.284168 5.853588
3.283845 5.853035
3.283882 5.852565
3.283752 5.852489
3.28309 5.85286
3.282501 5.853098
3.28211 5.853353
3.281344 5.853634
3.280568 5.853889
3.279954 5.85415
3.27974 5.854286
3.279371 5.854197
3.278965 5.854228
3.278238 5.854491
3.277483 5.854886
3.276981 5.854842
3.276918 5.854493
3.276497 5.854142
3.276234 5.854194
3.275759 5.854328
3.27475 5.854522
3.274155 5.854553
3.273721 5.854513
3.273286 5.854416
3.272892 5.854746
3.272215 5.854926
3.271621 5.854854
3.270902 5.854261
3.270711 5.854735
3.270343 5.854628
3.269787 5.854609
3.269183 5.854702
3.268539 5.854721
3.267847 5.854642
3.267505 5.854493
3.267276 5.854452
3.266973 5.854264
3.266425 5.854184
3.265825 5.854053
3.265359 5.853904
3.264819 5.853794
3.264522 5.853565
3.264075 5.853529
3.263295 5.853637
3.262596 5.853474
3.262208 5.853235
3.261915 5.853027
3.261451 5.852976
3.260777 5.852956
3.260179 5.85284
3.259634 5.852657
3.259257 5.852379
3.258889 5.852097
3.258529 5.851854
3.258017 5.851662
3.257648 5.851875
3.257098 5.851698
3.256634 5.851374
3.256211 5.85112
3.25588 5.850771
3.255587 5.850587
3.254999 5.850331
3.254206 5.850142
3.253661 5.849785
3.253226 5.849469
3.252837 5.849131
3.252338 5.848857
3.251685 5.848627
3.251025 5.848405
3.250575 5.848048
3.250236 5.847581
3.249877 5.847305
3.249525 5.847091
3.24919 5.846833
3.248772 5.84643
3.24812 5.846274
3.247679 5.845938
3.247419 5.845461
3.247143 5.845059
3.246723 5.844764
3.246194 5.844419
3.245636 5.843996
3.245 5.843541
3.24458 5.843031
3.244226 5.842731
3.243801 5.842376
3.243239 5.841903
3.241893 5.841329
3.240156 5.840374
3.237561 5.839036
3.234236 5.837563
3.230285 5.8359
3.225783 5.833876
3.220591 5.831841
3.214936 5.829289
3.208658 5.826528
3.201795 5.82363
3.194377 5.820374
3.186419 5.816889
3.177705 5.813205
3.168636 5.809321
3.159102 5.805304
3.150124 5.801655
3.14123 5.79798
3.132926 5.794447
3.124422 5.791068
3.115874 5.787411
3.107515 5.783723
3.099173 5.780444
3.091246 5.777094
3.082957 5.773445
3.074378 5.769947
3.0657 5.766409
3.057267 5.762733
3.048959 5.759144
3.040541 5.755549
3.03183 5.752072
3.023372 5.74859
3.015093 5.74507
3.00674 5.741753
2.99826 5.738286
2.989926 5.734893
2.981436 5.731216
2.972929 5.727541
2.964073 5.723903
2.95577 5.720439
2.947319 5.716925
2.939054 5.713427
2.930577 5.709792
2.919203 5.705206
2.910692 5.701546
2.902275 5.697817
2.893515 5.694253
2.884879 5.690827
2.876475 5.687148
2.868157 5.683665
2.859799 5.680156
2.851183 5.676624
2.842735 5.673049
2.834401 5.669477
2.825691 5.666017
2.817116 5.662434
2.808562 5.658806
2.800256 5.655237
2.792016 5.651937
2.783524 5.648395
2.774846 5.644774
2.766363 5.641256
2.757866 5.637761
2.749481 5.63419
2.741021 5.630569
2.732203 5.627055
2.723687 5.623481
2.71515 5.619935
2.70669 5.616432
2.698262 5.612689
2.689814 5.609241
2.681083 5.605668
2.672487 5.601892
2.66103 5.597044
2.65258 5.593511
2.644105 5.589828
2.635605 5.586166
2.627057 5.582597
2.618667 5.579106
2.610405 5.575682
2.601982 5.571861
2.593191 5.568223
2.58441 5.56472
2.575911 5.561169
2.567475 5.557686
2.55896 5.55408
2.550005 5.550517
2.541481 5.547043
2.533047 5.543426
2.524477 5.539814
2.515982 5.536177
2.507121 5.53253
2.498281 5.52902
2.489944 5.525343
2.481365 5.52174
2.472571 5.518111
2.46399 5.514326
2.452388 5.509393
2.443573 5.505655
2.434942 5.501987
2.426532 5.498159
2.418318 5.494597
2.410744 5.491541
2.404825 5.489185
2.399666 5.486588
2.395584 5.484489
2.39199 5.482786
2.388366 5.480696
2.385312 5.47907
2.382821 5.477831
2.381439 5.47676
2.380757 5.47614
2.380332 5.475313
2.380252 5.474794
2.380247 5.474845
2.380772 5.474782
2.381208 5.474535
2.380994 5.474356
2.380462 5.473644
2.380316 5.473059
2.380362 5.47246
2.380302 5.472256
2.379877 5.471712
2.379506 5.470778
2.379235 5.470077
2.379348 5.469745
2.379512 5.469561
2.379406 5.469218
2.379046 5.468318
2.3787 5.467648
2.378809 5.466909
2.379103 5.466623
2.378929 5.466083
2.378587 5.465443
2.378144 5.464862
2.378143 5.464327
2.378374 5.46385
2.378549 5.463629
2.378443 5.463102
2.378167 5.462445
2.378038 5.461896
2.378074 5.46138
2.378294 5.46097
2.378496 5.460618
2.378642 5.460235
2.378451 5.45965
2.378323 5.458969
2.378442 5.458395
2.378612 5.457994
2.37884 5.45758
2.378962 5.457129
2.378928 5.456612
2.37898 5.45606
2.379004 5.455522
2.379207 5.45501
2.379378 5.454532
2.379483 5.454103
2.379527 5.453579
2.379606 5.453063
2.379761 5.452617
2.380049 5.452187
2.380275 5.451767
2.380507 5.45135
2.380528 5.450731
2.380646 5.450219
2.380994 5.44976
2.381291 5.449462
2.381528 5.449126
2.381666 5.448665
2.381919 5.448169
2.382078 5.447764
2.382296 5.44723
2.382509 5.446698
2.382769 5.445805
2.382967 5.445386
2.38325 5.445016
2.383632 5.444731
2.383939 5.444503
2.38417 5.444123
2.384528 5.443699
2.384826 5.443348
2.385197 5.443139
2.385461 5.442767
2.385668 5.44243
2.385973 5.441786
2.386448 5.441082
2.386801 5.440514
2.387055 5.440124
2.387445 5.43951
2.387805 5.439132
2.388149 5.438727
2.388537 5.438374
2.388968 5.438103
2.389327 5.437916
2.389697 5.437616
2.390052 5.437228
2.390435 5.436794
2.390829 5.43638
2.391288 5.435958
2.391825 5.435339
2.392401 5.434122
2.393254 5.432486
2.394246 5.430182
2.395422 5.427423
2.396724 5.423942
2.398362 5.419862
2.400548 5.414447
2.403085 5.407833
2.406041 5.400255
2.409396 5.392309
2.41263 5.383942
2.416375 5.375273
2.420085 5.365765
2.42379 5.355711
2.42813 5.345421
2.432407 5.334865
2.436261 5.325155
2.43993 5.316238
2.443491 5.307972
2.446728 5.300305
2.450029 5.291823
2.453581 5.282991
2.457068 5.275028
2.460624 5.266662
2.463841 5.258591
2.467177 5.250095
2.470986 5.240746
2.474434 5.232117
2.479185 5.220444
2.4825 5.212249
2.486137 5.203451
2.489702 5.194523
2.493338 5.185625
2.496665 5.176992
2.50022 5.168513
2.503922 5.16004
2.507263 5.151155
2.510642 5.142265
2.514406 5.133672
2.517931 5.124863
2.521319 5.116097
2.52491 5.107501
2.528562 5.098743
2.532057 5.089948
2.535416 5.081345
2.538954 5.072374
2.543751 5.061386
2.547314 5.052586
2.55077 5.043857
2.554097 5.035357
2.557625 5.026913
2.561054 5.018281
2.564577 5.009299
2.568098 5.000686
2.571641 4.991927
2.576252 4.980524
2.579731 4.971586
2.583289 4.962965
2.586892 4.95442
2.590407 4.946049
2.593799 4.937103
2.597229 4.928405
2.602072 4.916768
2.605491 4.908229
2.609042 4.899457
2.612641 4.890668
2.617563 4.878782
2.620978 4.869935
2.624731 4.861148
2.62808 4.852652
2.631559 4.844415
2.635087 4.836093
2.638497 4.827202
2.642005 4.818152
2.645331 4.809834
2.648659 4.801421
2.651875 4.793355
2.655366 4.784785
2.658838 4.77607
2.663442 4.764792
2.666845 4.756356
2.670173 4.747547
2.673829 4.738845
2.67749 4.730092
2.680955 4.721386
2.684663 4.713135
2.688416 4.704484
2.692017 4.695714
2.69567 4.686949
2.69928 4.678481
2.702934 4.67011
2.706507 4.661886
2.711402 4.650553
2.715098 4.64183
2.718649 4.632925
2.7221 4.62464
2.7254 4.616293
2.728722 4.60814
2.732 4.600368
2.734521 4.594384
2.738163 4.587113
2.740138 4.583184
2.741857 4.579357
2.743889 4.575578
2.745548 4.572618
2.746753 4.570354
2.747515 4.569377
2.748203 4.568862
2.749 4.568439
2.749345 4.568165
2.749285 4.568268
2.749534 4.568742
2.749687 4.569151
2.750037 4.568871
2.750843 4.56825
2.751451 4.567765
2.751996 4.56759
2.752367 4.567474
2.752857 4.567096
2.753694 4.566777
2.75446 4.5664
2.754944 4.566279
2.755384 4.56616
2.756084 4.565903
2.756838 4.565485
2.757557 4.565101
2.758243 4.565022
2.758587 4.565241
2.75897 4.565314
2.759406 4.565196
2.760005 4.56501
2.760593 4.565008
2.761143 4.565013
2.76168 4.565112
2.762087 4.565215
2.762758 4.565145
2.763386 4.564934
2.764076 4.564899
2.764806 4.565021
2.765378 4.564989
2.766015 4.564916
2.766841 4.564798
2.767701 4.564715
2.768162 4.56491
2.76845 4.564957
2.768805 4.564934
2.769405 4.564944
2.770116 4.564869
2.770792 4.564936
2.771144 4.565095
2.771476 4.565478
2.771716 4.565595
2.77216 4.565586
2.772651 4.565522
2.773597 4.565761
2.7742 4.565929
2.774757 4.566145
2.775137 4.56628
2.77573 4.566435
2.776316 4.566537
2.777093 4.566707
2.777675 4.566825
2.778105 4.567106
2.778296 4.567342
2.778712 4.567555
2.779647 4.567649
2.780423 4.567843
2.780725 4.56817
2.78076 4.56845
2.780731 4.56872
2.781031 4.568853
2.781572 4.569084
2.782246 4.569355
2.782909 4.569662
2.783411 4.570112
2.783802 4.570487
2.784281 4.570808
2.784927 4.570995
2.785617 4.571239
2.786317 4.571886
2.786561 4.572352
2.786694 4.572563
2.786958 4.572917
2.787468 4.573271
2.788008 4.573649
2.788525 4.574146
2.78879 4.574526
2.788874 4.574826
2.78915 4.575002
2.789619 4.575389
2.790093 4.57583
2.790395 4.576272
2.790518 4.576768
2.790558 4.577052
2.790771 4.577397
2.791436 4.577911
2.792802 4.578565
2.794779 4.579645
2.797644 4.580814
2.802707 4.582558
2.807254 4.584451
2.812345 4.586662
2.818302 4.588997
2.825106 4.591604
2.832568 4.59441
2.840593 4.597682
2.849361 4.601013
2.858898 4.604798
2.869171 4.608968
2.879206 4.612702
2.88844 4.616176
2.897779 4.620227
2.90613 4.623572
2.914453 4.626858
2.923069 4.630418
2.931675 4.63406
2.939845 4.637276
2.948256 4.640656
2.956779 4.644271
2.965639 4.647967
2.974724 4.651542
2.983132 4.65487
2.991561 4.658312
3.000004 4.661884
3.008812 4.665476
3.018068 4.668904
3.026941 4.672285
3.035422 4.675995
3.043822 4.679318
3.052689 4.682701
3.06118 4.68609
3.072567 4.690981
3.080899 4.694374
3.08957 4.697835
3.098274 4.701209
3.109783 4.706091
3.118207 4.709527
3.126939 4.712824
3.135336 4.71627
3.143824 4.719959
3.15231 4.72331
3.160873 4.726697
3.169168 4.730347
3.177564 4.73375
3.185985 4.737113
3.194395 4.740593
3.203017 4.744011
3.214204 4.748421
3.222611 4.751751
3.231111 4.755143
3.239955 4.758721
3.251428 4.763332
3.259889 4.7668
3.268399 4.770323
3.277169 4.773951
3.285894 4.777533
3.294522 4.781107
3.302803 4.784463
3.311266 4.787982
3.322459 4.792675
3.331047 4.796145
3.339647 4.799469
3.348209 4.803093
3.356459 4.806584
3.36482 4.809958
3.373122 4.813427
3.381769 4.817159
3.3904 4.820706
3.399051 4.824201
3.407355 4.82772
3.415852 4.831373
3.424613 4.835028
3.433417 4.838458
3.441962 4.841889
3.45043 4.845568
3.459003 4.849041
3.470853 4.853738
3.479396 4.85735
3.487875 4.860957
3.496295 4.864511
3.505023 4.867964
3.513395 4.871298
3.521845 4.874993
3.529974 4.878443
3.53862 4.881888
3.547201 4.885334
3.55577 4.889061
3.564021 4.892698
3.572664 4.896143
3.581113 4.899704
3.59239 4.904663
3.600996 4.90808
3.609861 4.911797
3.61826 4.915513
3.625388 4.918203
3.63084 4.920678
3.635859 4.923238
3.63976 4.925034
3.643653 4.926981
3.647323 4.92871
3.649832 4.930027
3.651596 4.931561
3.652727 4.932381
3.65362 4.932883
3.654025 4.93362
3.653741 4.933905
3.653263 4.933966
3.652558 4.933936
3.652712 4.93425
3.653156 4.935184
3.653681 4.935709
3.65397 4.936277
3.654114 4.936921
3.654462 4.93733
3.654799 4.938033
3.655094 4.938579
3.655115 4.939142
3.655111 4.939578
3.655354 4.940148
3.655608 4.940618
3.655558 4.941101
3.655275 4.941412
3.655291 4.94166
3.655436 4.942151
3.655637 4.942869
3.655824 4.943542
3.655945 4.944194
3.65592 4.944597
3.655926 4.945277
3.656072 4.945897
3.65618 4.946461
3.656194 4.946962
3.656229 4.947405
3.656257 4.94806
3.656384 4.948807
3.656511 4.949443
3.656469 4.949878
3.656304 4.950242
3.6563 4.950785
3.656285 4.951505
3.656246 4.95209
3.656164 4.952494
3.65607 4.952975
3.656038 4.953443
3.656026 4.954144
3.655961 4.954712
3.655795 4.95537
3.655772 4.955636
3.655709 4.956061
3.655556 4.956542
3.655423 4.957123
3.655331 4.957727
3.655174 4.958255
3.655071 4.958823
3.654943 4.959252
3.654747 4.959712
3.654517 4.960182
3.654383 4.960684
3.654241 4.961064
3.653945 4.961421
3.653728 4.961758
3.653677 4.962227
3.653389 4.962751
3.653023 4.963323
3.652714 4.963567
3.652605 4.963841
3.652284 4.964066
3.652133 4.964752
3.651869 4.965694
3.651669 4.966337
3.651369 4.966491
3.651026 4.966774
3.650841 4.967063
3.650627 4.967591
3.650215 4.968408
3.649924 4.968842
3.649607 4.969201
3.64937 4.969483
3.649027 4.969933
3.648693 4.970463
3.648458 4.970923
3.648089 4.971377
3.647605 4.971632
3.647268 4.971901
3.64713 4.972357
3.646784 4.972795
3.646353 4.97328
3.645973 4.973765
3.64549 4.974118
3.645101 4.97432
3.644772 4.974488
3.644405 4.974792
3.643886 4.975571
3.643245 4.977341
3.642287 4.979253
3.64114 4.981811
3.639941 4.985049
3.638394 4.988739
3.636662 4.993092
3.634717 4.998004
3.632416 5.003437
3.629799 5.00979
3.626839 5.017199
3.623644 5.025636
3.620231 5.034792
3.616574 5.044128
3.612787 5.053901
3.608784 5.064296
3.604312 5.075344
3.600814 5.08484
3.597283 5.093745
3.593648 5.102076
3.590731 5.109515
3.587264 5.117792
3.583497 5.126926
3.580501 5.1356
3.577234 5.144151
3.574011 5.152071
3.570583 5.160389
3.566942 5.169625
3.562249 5.182018
3.558505 5.190683
3.555011 5.198892
3.551744 5.207461
3.548308 5.216367
3.544699 5.225106
3.541006 5.233732
3.537711 5.242174
3.534441 5.250784
3.531095 5.259272
3.52757 5.267924
3.524122 5.276554
3.520636 5.285334
3.517257 5.293928
3.513839 5.302516
3.51062 5.311141
3.507157 5.319979
3.503689 5.328839
3.500132 5.337346
3.496627 5.345736
3.493451 5.354483
3.489945 5.363237
3.486162 5.372077
3.482622 5.380622
3.479279 5.389047
3.475729 5.397634
3.471976 5.406327
3.468497 5.415067
3.465091 5.42381
3.461477 5.43252
3.457834 5.441267
3.454362 5.449955
3.451155 5.458787
3.447652 5.467466
3.444063 5.476091
3.440828 5.484689
3.437358 5.493309
3.433813 5.502264
3.430252 5.511438
3.426701 5.520227
3.423112 5.529324
3.419893 5.537953
3.416426 5.546591
3.412858 5.555154
3.409542 5.563827
3.406284 5.572291
3.402699 5.580772
3.399226 5.589282
3.395847 5.598211
3.392495 5.606917
3.388877 5.615303
3.385413 5.623677
3.382061 5.632468
3.378699 5.641031
3.375026 5.649583
3.371458 5.657995
3.368093 5.666687
3.364665 5.675497
3.361055 5.684246
3.357477 5.692494
3.353904 5.700915
3.350736 5.709459
3.347431 5.71803
3.343985 5.726523
3.340792 5.735075
3.337529 5.743619
3.334191 5.752231
3.330622 5.760834
3.327338 5.769551
3.323986 5.77837
3.320742 5.786924
3.317185 5.795116
3.314087 5.802718
3.311825 5.809002
3.30946 5.814398
3.307426 5.818736
3.30549 5.822536
3.303909 5.826293
3.302207 5.829397
3.300706 5.831861
3.299802 5.8334
3.299135 5.834252
3.298355 5.834682
3.298124 5.834847
3.297842 5.834702
3.297563 5.834213
3.2974 5.833961
3.297263 5.833744
3.296524 5.834133
3.296035 5.834544
3.295426 5.834786
3.294908 5.834936
3.294322 5.835165
3.293733 5.835349
3.293484 5.835513
3.292988 5.835562
3.29247 5.835676
3.291966 5.835736
3.291383 5.835829
3.290755 5.835991
3.290215 5.836108
3.289797 5.83637
3.289311 5.83655
3.288514 5.836581
3.288068 5.836517
3.287594 5.836581
3.286911 5.836648
3.286313 5.836707
3.28573 5.836769
3.285269 5.836736
3.284886 5.836919
3.284328 5.836842
3.283822 5.836793
3.283475 5.836729
3.28305 5.836732
3.28252 5.836637
3.281787 5.83656
3.281283 5.836573
3.280895 5.836403
3.28053 5.836237
3.280055 5.836222
3.279384 5.836257
3.278507 5.836359
3.277768 5.836486
3.277167 5.83633
3.276855 5.836121
3.27636 5.836158
3.275693 5.836128
3.274846 5.836087
3.274337 5.835924
3.27421 5.835654
3.274048 5.835466
3.273623 5.835323
3.272938 5.835235
3.27231 5.835104
3.271974 5.83485
3.271958 5.834521
3.271543 5.834387
3.271057 5.834334
3.270371 5.83426
3.269872 5.833958
3.269583 5.83388
3.269223 5.833705
3.268679 5.833473
3.268093 5.833272
3.267365 5.833012
3.266772 5.832768
3.266154 5.832463
3.265738 5.832143
3.265397 5.831867
3.265115 5.831657
3.264622 5.831469
3.26389 5.831162
3.263474 5.830856
3.2633 5.830545
3.263378 5.830189
3.263025 5.829971
3.262195 5.829704
3.261349 5.829338
3.260879 5.828959
3.260715 5.828519
3.260552 5.828284
3.260202 5.827984
3.25943 5.827688
3.25866 5.827304
3.258149 5.826951
3.257941 5.826471
3.257881 5.826149
3.257609 5.825819
3.256979 5.825518
3.256257 5.825086
3.255887 5.82451
3.254783 5.823911
3.25323 5.822989
3.250706 5.822
3.247588 5.820797
3.243898 5.819045
3.239532 5.817321
3.234474 5.815292
3.228824 5.812897
3.222681 5.81037
3.215945 5.807701
3.208501 5.804517
3.199844 5.800869
3.190461 5.797005
3.180328 5.79313
3.170223 5.789003
3.159365 5.784646
3.149242 5.780757
3.140586 5.777279
3.131487 5.773621
3.124007 5.770566
3.115671 5.767289
3.106604 5.763821
3.098791 5.760888
3.091048 5.757775
3.082921 5.754302
3.074664 5.751182
3.065513 5.747609
3.056901 5.744196
3.048079 5.740601
3.039558 5.737221
3.031459 5.734134
3.022851 5.730612
3.014043 5.727172
3.005022 5.723823
2.996465 5.7204
2.988231 5.716842
2.979855 5.713545
2.968149 5.708946
2.959316 5.705572
2.950984 5.702175
2.942953 5.698943
2.93461 5.695735
2.925794 5.692223
2.916837 5.688676
2.908373 5.685244
2.899952 5.68186
2.891875 5.678694
2.880391 5.674029
2.871617 5.670591
2.863025 5.667265
2.854706 5.663856
2.8463 5.660392
2.837671 5.656989
2.828934 5.653768
2.820395 5.650407
2.81197 5.64692
2.803752 5.643468
2.795076 5.640269
2.786422 5.636833
2.777767 5.633244
2.768981 5.629807
2.760246 5.626397
2.751803 5.623083
2.743209 5.619655
2.734704 5.616211
2.725805 5.612852
2.717321 5.609589
2.708845 5.606081
2.700361 5.602639
2.691463 5.599268
2.682925 5.59583
2.674499 5.592268
2.666211 5.588881
2.657505 5.585436
2.64874 5.581971
2.640368 5.57857
2.632086 5.575027
2.623744 5.571659
2.615039 5.568307
2.606189 5.564803
2.597541 5.561175
2.588934 5.557897
2.577344 5.553382
2.568669 5.549913
2.560192 5.546564
2.551427 5.543089
2.542381 5.539533
2.533412 5.536021
2.524758 5.532586
2.516202 5.529113
2.507683 5.525925
2.498858 5.52233
2.490144 5.518877
2.481351 5.515359
2.472704 5.51194
2.46407 5.508331
2.455473 5.504816
2.446945 5.501338
2.438946 5.497972
2.4314 5.494862
2.425432 5.492419
2.420399 5.489916
2.416315 5.487895
2.412706 5.486284
2.408993 5.484341
2.40584 5.482827
2.403658 5.48138
2.402563 5.480535
2.401731 5.480129
2.401374 5.479289
2.401226 5.478836
2.401438 5.47884
2.402153 5.478774
2.402692 5.478649
2.402527 5.478231
2.401812 5.477694
2.401312 5.477053
2.401226 5.476217
2.401251 5.47587
2.400937 5.475672
2.400591 5.474991
2.400146 5.474011
2.399992 5.473582
2.40014 5.473145
2.400165 5.472759
2.399952 5.472256
2.399549 5.471539
2.399211 5.470939
2.399118 5.470351
2.399172 5.469526
2.399158 5.469075
2.39914 5.468821
2.399238 5.4684
2.399155 5.467861
2.399032 5.467039
2.399137 5.466429
2.399153 5.465942
2.398995 5.465499
2.398885 5.464872
2.398548 5.464137
2.398564 5.463445
2.398617 5.462937
2.398708 5.462569
2.398761 5.462303
2.398798 5.461711
2.398937 5.461071
2.398888 5.460613
2.398918 5.460009
2.399118 5.459522
2.399263 5.459014
2.39928 5.458453
2.399335 5.457985
2.399438 5.457475
2.399607 5.456829
2.399708 5.456333
2.399744 5.45595
2.399954 5.455511
2.400243 5.455221
2.400434 5.454832
2.400555 5.454216
2.400739 5.453666
2.400924 5.45303
2.401088 5.452471
2.40122 5.451903
2.40142 5.451403
2.401692 5.450922
2.401805 5.450475
2.401973 5.450027
2.402227 5.449443
2.402519 5.449135
2.402812 5.448751
2.403087 5.448454
2.403518 5.448109
2.403824 5.447643
2.404097 5.447145
2.404296 5.446661
2.404588 5.446232
2.404987 5.445865
2.405237 5.445377
2.405363 5.444665
2.405714 5.443988
2.406142 5.443633
2.406481 5.443535
2.406801 5.44339
2.407176 5.442864
2.407588 5.442169
2.407887 5.441732
2.408201 5.4416
2.408509 5.441387
2.408906 5.441101
2.409292 5.440543
2.409645 5.440014
2.41001 5.43947
2.410525 5.439225
2.410983 5.438886
2.411305 5.438779
2.411817 5.438237
2.412499 5.437117
2.413383 5.435537
2.414334 5.43344
2.415349 5.430677
2.417032 5.426171
2.419049 5.421894
2.421271 5.416386
2.423986 5.409498
2.427241 5.402093
2.430549 5.394251
2.434029 5.38613
2.437683 5.37716
2.441559 5.367723
2.445847 5.357865
2.449892 5.347648
2.454314 5.337112
2.458483 5.327349
2.462137 5.318977
2.465776 5.310215
2.468828 5.302485
2.47253 5.294071
2.476411 5.285201
2.47948 5.277288
2.483019 5.268727
2.486413 5.260975
2.489984 5.252584
2.493746 5.243388
2.497402 5.234205
2.500909 5.22566
2.504493 5.217436
2.507824 5.209191
2.511533 5.200387
2.516637 5.188463
2.520397 5.179739
2.523957 5.17122
2.527524 5.162644
2.53128 5.153858
2.536184 5.142117
2.539753 5.133455
2.543343 5.124992
2.546912 5.116524
2.550515 5.107776
2.554201 5.098814
2.557683 5.089624
2.561154 5.081786
2.56476 5.073558
2.568304 5.064721
2.571908 5.055574
2.575511 5.046883
2.579155 5.038465
2.582529 5.030075
2.586043 5.021396
2.589648 5.012638
2.593321 5.003948
2.596704 4.995481
2.60039 4.987
2.60396 4.978287
2.607653 4.969646
2.61132 4.960987
2.614757 4.952376
2.618407 4.943606
2.622267 4.934988
2.625795 4.926135
2.629443 4.917471
2.633102 4.908757
2.637965 4.89728
2.64146 4.888576
2.645013 4.87989
2.648875 4.870964
2.652667 4.862433
2.655971 4.853776
2.659455 4.84549
2.6629 4.837067
2.666592 4.828468
2.670079 4.819813
2.673494 4.81123
2.676996 4.802708
2.680753 4.794174
2.683965 4.785644
2.687633 4.777341
2.69139 4.769104
2.694738 4.760642
2.698022 4.752023
2.701576 4.743702
2.70511 4.735095
2.708912 4.726523
2.712687 4.717969
2.716437 4.709412
2.720217 4.700887
2.723893 4.692331
2.727499 4.683548
2.731124 4.674768
2.734838 4.666474
2.739911 4.655387
2.743515 4.646767
2.747041 4.637863
2.751684 4.626463
2.755257 4.618603
2.758363 4.611456
2.761016 4.605193
2.763402 4.599947
2.765505 4.595678
2.767434 4.592097
2.769228 4.588761
2.770747 4.585745
2.772167 4.583491
2.77327 4.582104
2.774181 4.581176
2.774695 4.580433
2.774997 4.579978
2.775527 4.580415
2.775603 4.580838
2.775524 4.580876
2.776055 4.580678
2.776764 4.580325
2.777293 4.580013
2.77784 4.57984
2.778516 4.579729
2.779224 4.579601
2.779734 4.5794
2.780133 4.5792
2.780666 4.579058
2.781357 4.578878
2.781982 4.578737
2.782332 4.578637
2.782755 4.578642
2.783204 4.578526
2.783832 4.578273
2.784528 4.577942
2.78528 4.577786
2.785773 4.577842
2.786156 4.577906
2.786612 4.577858
2.787208 4.577635
2.787841 4.577455
2.788469 4.577498
2.788944 4.577687
2.789464 4.577817
2.790046 4.577528
2.790815 4.577446
2.791568 4.577325
2.792123 4.577384
2.792577 4.577617
2.793095 4.577698
2.793616 4.577714
2.794083 4.577624
2.794602 4.577682
2.795126 4.577796
2.795594 4.577945
2.796087 4.578039
2.796751 4.578019
2.79732 4.578027
2.798003 4.577982
2.798532 4.578081
2.799046 4.57837
2.799685 4.57845
2.800241 4.57859
2.800813 4.578528
2.801507 4.578589
2.802079 4.578812
2.802567 4.579033
2.803078 4.579262
2.803488 4.579401
2.804059 4.579508
2.804677 4.579677
2.805252 4.579808
2.80571 4.580167
2.806121 4.580496
2.806911 4.580711
2.807548 4.580707
2.808081 4.580875
2.808513 4.581323
2.808775 4.581583
2.808999 4.581874
2.809386 4.582122
2.809727 4.582398
2.81017 4.582678
2.81065 4.582943
2.811257 4.583235
2.812018 4.58383
2.812401 4.584191
2.812887 4.584347
2.813483 4.584652
2.814116 4.585132
2.814739 4.585762
2.814919 4.586052
2.815088 4.586359
2.815305 4.586787
2.815927 4.587107
2.816495 4.587317
2.816841 4.587866
2.816925 4.588408
2.817003 4.588735
2.817373 4.588954
2.817841 4.589508
2.818267 4.590011
2.81882 4.590441
2.820028 4.591158
2.82226 4.591839
2.825176 4.592878
2.828724 4.594727
2.833059 4.59636
2.838091 4.597983
2.843744 4.600339
2.850281 4.602967
2.857265 4.605646
2.865029 4.608625
2.873218 4.61205
2.882435 4.615724
2.892195 4.6194
2.902519 4.623602
2.913377 4.628117
2.923478 4.632262
2.932449 4.635859
2.941506 4.6395
2.948948 4.642622
2.957268 4.646228
2.966587 4.64989
2.97516 4.653088
2.98376 4.656623
2.992022 4.660235
3.000258 4.663551
3.009257 4.66715
3.018733 4.670789
3.027626 4.674388
3.03615 4.677927
3.044306 4.680988
3.052756 4.684411
3.061431 4.68801
3.070198 4.691454
3.078614 4.694773
3.0869 4.6984
3.095295 4.701945
3.104288 4.705254
3.113153 4.708767
3.121582 4.712316
3.129772 4.715751
3.137939 4.719027
3.146552 4.722396
3.155472 4.725908
3.164003 4.729383
3.172346 4.732812
3.180539 4.736036
3.189146 4.739604
3.197859 4.7432
3.206688 4.746613
3.215187 4.749875
3.223637 4.753214
3.232243 4.756949
3.24082 4.760354
3.249486 4.763629
3.257865 4.767139
3.266303 4.770715
3.274676 4.773989
3.282997 4.777363
3.294482 4.782187
3.303074 4.785839
3.31164 4.788975
3.320044 4.792465
3.328358 4.796088
3.336977 4.799585
3.345876 4.803138
3.354317 4.806422
3.362837 4.809857
3.371257 4.813443
3.379894 4.816836
3.38854 4.820233
3.397126 4.823805
3.405713 4.827356
3.414202 4.83091
3.422861 4.83427
3.431443 4.837659
3.442845 4.842569
3.451576 4.846166
3.460313 4.849576
3.468782 4.853011
3.477215 4.856729
3.485914 4.860392
3.49466 4.863845
3.503076 4.867434
3.511456 4.871043
3.519722 4.874351
3.528382 4.877887
3.536861 4.881433
3.545202 4.885095
3.553489 4.888581
3.562167 4.892077
3.570912 4.895679
3.57935 4.899286
3.587802 4.902629
3.596113 4.906038
3.604759 4.909661
3.613781 4.913261
3.625663 4.918005
3.634196 4.921464
3.641931 4.924758
3.647742 4.927163
3.652843 4.929707
3.65703 4.931913
3.661241 4.933594
3.665267 4.935401
3.668688 4.937213
3.67072 4.938436
3.672105 4.939597
3.672935 4.94016
3.673658 4.940727
3.673814 4.941426
3.673538 4.941582
3.67316 4.941574
3.672454 4.941609
3.672584 4.941914
3.672927 4.942592
3.673457 4.943153
3.67355 4.943679
3.673451 4.944171
3.673601 4.94441
3.673795 4.944973
3.674083 4.945489
3.674195 4.946107
3.674274 4.946653
3.674383 4.947099
3.674584 4.947628
3.674768 4.948259
3.674891 4.948825
3.674927 4.949353
3.674942 4.949821
3.675025 4.950376
3.675028 4.950905
3.675125 4.951455
3.6752 4.951894
3.675173 4.952455
3.675123 4.952958
3.675069 4.953498
3.674985 4.953919
3.675169 4.954453
3.675344 4.955206
3.675501 4.955914
3.675531 4.956444
3.675324 4.956992
3.675258 4.957311
3.675324 4.957871
3.675464 4.958548
3.675482 4.959292
3.67545 4.959926
3.675372 4.960517
3.675307 4.961061
3.675252 4.961507
3.675234 4.962084
3.675152 4.962913
3.675115 4.963472
3.675041 4.963891
3.674845 4.964298
3.674628 4.96459
3.674545 4.965124
3.674575 4.965802
3.674472 4.96647
3.674281 4.967057
3.674072 4.967484
3.673847 4.967753
3.673713 4.968237
3.67349 4.968825
3.673226 4.969481
3.673175 4.970008
3.672971 4.970378
3.672629 4.970706
3.672363 4.971181
3.672327 4.971811
3.672131 4.972318
3.671849 4.972664
3.671576 4.97315
3.67125 4.973723
3.67104 4.973951
3.670708 4.974364
3.670395 4.97514
3.670116 4.975764
3.669807 4.976298
3.669457 4.976595
3.669194 4.977088
3.668971 4.977643
3.668657 4.978368
3.668308 4.978812
3.667951 4.979226
3.667531 4.979586
3.667192 4.980067
3.666804 4.980542
3.666492 4.980774
3.666282 4.981194
3.665796 4.981459
3.665444 4.98165
3.665026 4.982036
3.66468 4.982436
3.664244 4.983035
3.663826 4.983409
3.663274 4.98379
3.662838 4.984591
3.662164 4.986177
3.661187 4.988254
3.660056 4.99092
3.658782 4.994143
3.657262 4.997814
3.655469 5.002189
3.653453 5.007274
3.65105 5.013113
3.648149 5.020063
3.644762 5.028305
3.641085 5.037282
3.637405 5.046661
3.633687 5.056106
3.629451 5.066112
3.625228 5.076921
3.621518 5.087004
3.617893 5.095258
3.613978 5.103748
3.611018 5.11108
3.60769 5.119304
3.604023 5.128372
3.600528 5.137227
3.596832 5.145953
3.593665 5.154102
3.590195 5.162656
3.586571 5.171429
3.582993 5.180303
3.579458 5.18907
3.576017 5.197654
3.572483 5.206231
3.568839 5.214918
3.56539 5.223725
3.560703 5.235113
3.557152 5.24339
3.553744 5.251764
3.550356 5.2605
3.546707 5.269383
3.543001 5.277918
3.539688 5.286386
3.536305 5.294688
3.532749 5.303338
3.529059 5.312298
3.525808 5.320952
3.522237 5.329367
3.518757 5.337778
3.515017 5.346599
3.511382 5.355569
3.507961 5.364537
3.504288 5.372917
3.500635 5.38128
3.497337 5.390095
3.493802 5.398833
3.490032 5.407309
3.486393 5.415815
3.482763 5.424551
3.479423 5.433175
3.475757 5.441692
3.472012 5.45013
3.468574 5.458968
3.46508 5.467913
3.461664 5.476459
3.458011 5.484988
3.454403 5.4937
3.450706 5.502817
3.447171 5.511414
3.443486 5.520494
3.439988 5.529183
3.436341 5.538121
3.432882 5.547026
3.429363 5.555316
3.425734 5.56383
3.422399 5.572467
3.41879 5.581437
3.415268 5.589697
3.411778 5.598703
3.408494 5.607171
3.404786 5.615493
3.401196 5.624161
3.397523 5.632908
3.393984 5.641501
3.39054 5.650009
3.38676 5.658461
3.3832 5.666714
3.379839 5.674914
3.376488 5.683325
3.37293 5.691868
3.369205 5.700079
3.365653 5.708575
3.362139 5.717335
3.3584 5.726163
3.354988 5.734898
3.351626 5.743476
3.348241 5.751721
3.344808 5.76027
3.341209 5.769057
3.338048 5.777659
3.334603 5.786321
3.331123 5.794646
3.327569 5.803228
3.324445 5.811519
3.321855 5.817484
3.319553 5.823128
3.316783 5.82899
3.314942 5.833056
3.312999 5.837281
3.310956 5.840923
3.309766 5.843538
3.308991 5.845068
3.308069 5.845826
3.307322 5.846657
3.306533 5.847365
3.306412 5.847529
3.306201 5.847178
3.305717 5.846564
3.30572 5.846505
3.305217 5.847182
3.304362 5.847515
3.30382 5.847672
3.303436 5.847461
3.303273 5.847512
3.302631 5.848063
3.30164 5.848857
3.301072 5.849069
3.300551 5.848961
3.300328 5.848625
3.300076 5.848762
3.299359 5.849126
3.298604 5.849576
3.29813 5.849632
3.297736 5.849276
3.297344 5.849061
3.297093 5.849147
3.296683 5.849293
3.296142 5.849383
3.295467 5.849288
3.294888 5.849171
3.294418 5.849028
3.294112 5.849233
3.29342 5.849399
3.292712 5.849608
3.292053 5.849193
3.291557 5.849058
3.291142 5.849251
3.290542 5.849214
3.290061 5.849287
3.28952 5.84926
3.288931 5.84921
3.288574 5.848988
3.288399 5.848831
3.28797 5.848647
3.287389 5.848538
3.286712 5.848696
3.286067 5.848662
3.285294 5.848479
3.284857 5.848423
3.284388 5.848364
3.283706 5.848241
3.283224 5.848051
3.282681 5.847879
3.282126 5.847728
3.281633 5.847579
3.281152 5.847456
3.280754 5.847237
3.280203 5.847046
3.279812 5.846928
3.279195 5.846668
3.278774 5.846434
3.278501 5.846185
3.278131 5.846006
3.277603 5.845933
3.276904 5.845745
3.276267 5.845531
3.275975 5.845281
3.275668 5.845051
3.275234 5.844747
3.274622 5.844543
3.273979 5.844279
3.273285 5.84399
3.27282 5.843623
3.272391 5.843336
3.271958 5.843069
3.271451 5.842741
3.270833 5.842432
3.270403 5.842081
3.270012 5.841774
3.269749 5.841459
3.269495 5.841109
3.269144 5.840762
3.26862 5.840572
3.268085 5.840242
3.267416 5.839582
3.267074 5.839209
3.266717 5.838972
3.266316 5.838597
3.265844 5.838177
3.265312 5.837806
3.264904 5.837395
3.264301 5.83683
3.263025 5.836033
3.260829 5.83524
3.25814 5.834024
3.254699 5.832805
3.250813 5.83135
3.246085 5.829199
3.240602 5.827048
3.234479 5.824827
3.227963 5.822099
3.220939 5.819137
3.213032 5.81602
3.204492 5.812689
3.195557 5.809076
3.186155 5.805378
3.176302 5.801378
3.165442 5.797229
3.155069 5.793188
3.14669 5.789783
3.137431 5.78602
3.129887 5.783006
3.121512 5.779866
3.112623 5.776285
3.104432 5.773202
3.096391 5.770084
3.088036 5.766769
3.080072 5.763624
3.071316 5.760161
3.062595 5.756815
3.053608 5.753463
3.045298 5.750184
3.037028 5.746975
3.028489 5.743681
3.019581 5.740524
3.011009 5.737227
3.002481 5.733927
2.993963 5.7307
2.985296 5.727327
2.976568 5.723902
2.967841 5.720382
2.959213 5.716985
2.950949 5.713734
2.942458 5.710503
2.933989 5.70704
2.925239 5.703621
2.916421 5.700314
2.907979 5.697035
2.89977 5.693547
2.891248 5.690263
2.882206 5.68692
2.873418 5.683602
2.865119 5.680065
2.857017 5.676932
2.848432 5.673731
2.839494 5.670395
2.830818 5.667023
2.822221 5.663608
2.813845 5.66046
2.805266 5.657212
2.796684 5.653841
2.788193 5.650574
2.779525 5.647178
2.770828 5.6438
2.762061 5.640526
2.753647 5.637223
2.745256 5.633698
2.736458 5.630505
2.727599 5.627044
2.71889 5.623608
2.710432 5.620245
2.701958 5.617016
2.693398 5.613695
2.684849 5.610248
2.676469 5.607053
2.667994 5.603673
2.656256 5.598929
2.647522 5.595515
2.638878 5.592217
2.630499 5.588904
2.622075 5.585653
2.613383 5.582143
2.604615 5.57881
2.595891 5.575502
2.584383 5.57095
2.575675 5.567734
2.566967 5.564474
2.558309 5.561133
2.549459 5.557794
2.540721 5.554301
2.531875 5.550874
2.523426 5.547522
2.514625 5.543982
2.505886 5.5405
2.496912 5.537099
2.488097 5.533748
2.479743 5.530162
2.471278 5.526738
2.462558 5.523402
2.453804 5.520048
2.445584 5.516675
2.438016 5.513566
2.432034 5.511053
2.426581 5.508733
2.420885 5.506121
2.417331 5.504369
2.414053 5.50265
2.411253 5.501355
2.409179 5.500354
2.408095 5.499305
2.407643 5.498476
2.407191 5.498082
2.406999 5.498032
2.407347 5.497578
2.407987 5.497231
2.408207 5.497487
2.408151 5.497259
2.407895 5.496309
2.407435 5.495646
2.407114 5.49537
2.406963 5.495042
2.406929 5.494397
2.406641 5.493557
2.406124 5.493141
2.405906 5.49283
2.40612 5.492325
2.406125 5.491977
2.405712 5.491509
2.405298 5.490683
2.405227 5.490052
2.405393 5.489734
2.405387 5.489386
2.405225 5.488567
2.404737 5.487795
2.404587 5.487388
2.404784 5.487011
2.404944 5.486621
2.404817 5.486053
2.404749 5.485401
2.404728 5.484713
2.404841 5.484423
2.405084 5.484126
2.405085 5.483521
2.404858 5.482817
2.404747 5.482228
2.404712 5.481625
2.404781 5.481152
2.40476 5.480694
2.404769 5.480244
2.404882 5.47969
2.405002 5.479045
2.405087 5.478485
2.405138 5.477919
2.405301 5.477334
2.405459 5.476875
2.40554 5.476299
2.405613 5.47567
2.405721 5.475142
2.405922 5.474792
2.406137 5.474436
2.406252 5.473942
2.40639 5.473461
2.406663 5.472804
2.406934 5.472449
2.407105 5.472177
2.407285 5.471691
2.407475 5.470969
2.40758 5.470253
2.407743 5.469679
2.407823 5.469296
2.408231 5.468837
2.408396 5.468576
2.408522 5.468194
2.408817 5.467491
2.409177 5.466876
2.409457 5.466437
2.409782 5.466191
2.41016 5.466015
2.410493 5.465688
2.410771 5.465153
2.411069 5.464636
2.411407 5.464216
2.411772 5.463936
2.412055 5.463613
2.412291 5.463181
2.412542 5.462423
2.412876 5.461727
2.413376 5.461308
2.41372 5.460978
2.413993 5.460847
2.414387 5.460574
2.414907 5.460038
2.415241 5.459504
2.415592 5.459045
2.416065 5.458731
2.416584 5.458216
2.416959 5.457806
2.417372 5.457403
2.417777 5.456927
2.418304 5.455909
2.419254 5.454381
2.420298 5.452217
2.421087 5.449265
2.422529 5.445996
2.424108 5.442262
2.425841 5.437749
2.428051 5.43201
2.430961 5.425041
2.434332 5.417026
2.437525 5.408299
2.441124 5.399342
2.445043 5.390005
2.450325 5.376712
2.454641 5.365977
2.459034 5.35518
2.462634 5.346684
2.46643 5.337638
2.469405 5.329863
2.472785 5.321869
2.476614 5.313125
2.480073 5.30433
2.483178 5.296221
2.486522 5.288211
2.490087 5.280152
2.493729 5.271071
2.497282 5.261556
2.500871 5.253016
2.50444 5.244326
2.507633 5.236305
2.511042 5.227705
2.514538 5.218675
2.518171 5.209702
2.521906 5.201228
2.526264 5.189855
2.529708 5.181086
2.533618 5.172175
2.537139 5.163208
2.540654 5.154311
2.545281 5.143229
2.548784 5.134646
2.552096 5.126015
2.555641 5.117039
2.559299 5.108527
2.56287 5.099652
2.566278 5.091223
2.569488 5.082969
2.573091 5.07385
2.576698 5.065241
2.58027 5.056562
2.583622 5.047916
2.587279 5.03903
2.590788 5.030148
2.59419 5.021369
2.597536 5.012839
2.601025 5.004242
2.604533 4.995512
2.608093 4.987094
2.611363 4.978341
2.614834 4.969777
2.618524 4.960935
2.621968 4.952114
2.625478 4.943324
2.62917 4.934627
2.632831 4.925826
2.636288 4.917136
2.639616 4.908542
2.643207 4.900158
2.646713 4.891786
2.650144 4.883127
2.653626 4.874472
2.657167 4.86584
2.660583 4.857174
2.664239 4.848452
2.667389 4.840235
2.670846 4.831905
2.674422 4.823196
2.677961 4.813897
2.681518 4.804778
2.685067 4.795891
2.68956 4.784809
2.692984 4.776595
2.696434 4.767928
2.699638 4.759606
2.702859 4.751158
2.706197 4.742756
2.710963 4.731232
2.714631 4.72263
2.718397 4.714222
2.72202 4.705744
2.725538 4.696887
2.729325 4.688104
2.732895 4.679514
2.736447 4.671089
2.741314 4.65985
2.744809 4.65103
2.748525 4.642593
2.751812 4.634425
2.754746 4.627213
2.75752 4.621093
2.759866 4.615917
2.76195 4.611587
2.764 4.60765
2.765739 4.603991
2.767216 4.600862
2.768578 4.598608
2.769675 4.597244
2.770393 4.596338
2.770983 4.595788
2.771568 4.595958
2.771781 4.596459
2.771644 4.597055
2.771549 4.597431
2.772044 4.597215
2.773026 4.596546
2.7738 4.595859
2.774442 4.595469
2.774976 4.595336
2.775459 4.595158
2.776075 4.594887
2.776668 4.594501
2.777203 4.59441
2.777701 4.594643
2.777921 4.59462
2.778331 4.594415
2.779058 4.594038
2.77981 4.593807
2.780399 4.593779
2.780821 4.593807
2.781242 4.593755
2.781796 4.593646
2.782392 4.593308
2.783068 4.593071
2.783803 4.592965
2.784208 4.593073
2.784483 4.593267
2.784846 4.593307
2.785377 4.593055
2.786026 4.592987
2.786741 4.592979
2.787191 4.593102
2.787566 4.593122
2.788008 4.593143
2.788721 4.59314
2.789457 4.592947
2.790138 4.59296
2.790509 4.593137
2.790807 4.593357
2.791141 4.593506
2.791739 4.593321
2.792836 4.593327
2.79347 4.593547
2.793879 4.593631
2.794151 4.593769
2.794649 4.593811
2.795348 4.593737
2.796128 4.59364
2.796731 4.593842
2.79712 4.594131
2.797436 4.594387
2.79781 4.594465
2.798489 4.594454
2.799289 4.594532
2.799916 4.59476
2.800273 4.595043
2.800496 4.595282
2.800941 4.595525
2.801559 4.595669
2.802224 4.595833
2.802828 4.596109
2.80324 4.596357
2.803506 4.596781
2.803937 4.596908
2.804452 4.596968
2.805345 4.59722
2.805928 4.59769
2.806223 4.598055
2.806385 4.598355
2.806748 4.598619
2.807432 4.598858
2.808127 4.599141
2.808592 4.599424
2.808917 4.599824
2.809059 4.600285
2.809351 4.600649
2.809803 4.600891
2.810362 4.60115
2.810813 4.601577
2.811214 4.602165
2.811427 4.602439
2.811665 4.602731
2.811887 4.603096
2.812233 4.603517
2.812598 4.603943
2.813025 4.604282
2.813469 4.604772
2.813766 4.60538
2.814404 4.605814
2.815931 4.606467
2.81824 4.607381
2.821282 4.608722
2.824882 4.610078
2.829268 4.611609
2.834179 4.613553
2.840039 4.615766
2.846579 4.618121
2.853663 4.620927
2.861301 4.623991
2.869797 4.627485
2.879069 4.631292
2.889008 4.635102
2.899441 4.639288
2.910421 4.643711
2.9194 4.647164
2.928831 4.650696
2.936936 4.654013
2.944801 4.657503
2.953329 4.660862
2.965333 4.665407
2.973807 4.668981
2.982056 4.672297
2.990161 4.675498
2.998657 4.678766
3.007725 4.682478
3.01681 4.685965
3.025664 4.689427
3.034226 4.692632
3.042753 4.696315
3.051697 4.700003
3.060762 4.703296
3.069282 4.70661
3.07764 4.710176
3.08598 4.713625
3.094961 4.716842
3.103704 4.720331
3.112247 4.723989
3.123214 4.728433
3.131638 4.731499
3.140136 4.734902
3.148651 4.738371
3.15693 4.741751
3.165303 4.74509
3.173751 4.748322
3.182371 4.751941
3.19087 4.755503
3.199656 4.758853
3.208299 4.762163
3.21672 4.765531
3.225099 4.768963
3.233622 4.772283
3.242535 4.775788
3.251186 4.77939
3.262605 4.784011
3.271061 4.787241
3.279663 4.790706
3.288336 4.79429
3.296793 4.797675
3.305186 4.800972
3.313625 4.804277
3.322193 4.807813
3.330842 4.811291
3.339518 4.814635
3.348051 4.817949
3.35665 4.821374
3.365151 4.824886
3.373663 4.828235
3.382042 4.831678
3.390707 4.835244
3.399245 4.838706
3.407793 4.84201
3.416095 4.845551
3.424567 4.849032
3.433456 4.852657
3.44209 4.856225
3.450787 4.859758
3.45936 4.863169
3.468143 4.866807
3.476942 4.870378
3.485594 4.873878
3.494039 4.877298
3.502512 4.880734
3.511223 4.884219
3.51981 4.88756
3.528257 4.891034
3.536578 4.894631
3.545061 4.897921
3.553738 4.901512
3.562354 4.904894
3.57091 4.908635
3.57936 4.912053
3.587991 4.915504
3.596237 4.918906
3.60475 4.922401
3.613655 4.926021
3.625935 4.930719
3.634065 4.934026
3.641007 4.936869
3.646466 4.939418
3.651322 4.94183
3.65607 4.943746
3.660468 4.945747
3.66385 4.947384
3.666583 4.948935
3.668239 4.949991
3.669661 4.950814
3.671022 4.95182
3.672106 4.952917
3.671996 4.952743
3.67153 4.952957
3.67064 4.953193
3.67044 4.953129
3.671037 4.953559
3.671409 4.954578
3.67173 4.955117
3.671793 4.955567
3.671881 4.955899
3.672128 4.956443
3.672441 4.957147
3.672704 4.95766
3.672638 4.958085
3.672689 4.958607
3.672801 4.958996
3.673056 4.959453
3.673074 4.9601
3.673111 4.960541
3.673165 4.961037
3.673286 4.961551
3.673417 4.962228
3.673472 4.962811
3.673555 4.963271
3.673614 4.963767
3.673611 4.964404
3.673728 4.964972
3.673747 4.965559
3.673849 4.966038
3.673898 4.966795
3.673877 4.967294
3.673826 4.967623
3.67368 4.968045
3.673712 4.968609
3.673787 4.969284
3.67384 4.969908
3.673763 4.970417
3.673603 4.970821
3.673524 4.97124
3.67356 4.971833
3.673669 4.972528
3.673694 4.973248
3.673575 4.973791
3.673398 4.974385
3.673318 4.974793
3.673337 4.975486
3.673356 4.976278
3.673268 4.976848
3.673087 4.97715
3.672914 4.977386
3.672681 4.977764
3.672468 4.97822
3.672248 4.978881
3.672051 4.979337
3.671817 4.979795
3.671623 4.980155
3.671454 4.980612
3.671225 4.981239
3.671008 4.981885
3.670844 4.982364
3.670655 4.982886
3.670303 4.9831
3.669923 4.983513
3.669823 4.98441
3.669538 4.985228
3.669377 4.985862
3.669128 4.986263
3.668897 4.986591
3.6686 4.986839
3.668235 4.987297
3.667891 4.987729
3.667726 4.98818
3.66747 4.98851
3.667159 4.988828
3.666805 4.989175
3.666445 4.98957
3.666196 4.990001
3.665907 4.990407
3.665492 4.990831
3.665143 4.99118
3.664788 4.991531
3.664397 4.992014
3.664038 4.99242
3.663741 4.992894
3.663321 4.993344
3.663026 4.99368
3.662579 4.994059
3.662122 4.99438
3.661675 4.995034
3.661174 4.996325
3.660172 4.997789
3.659287 4.999854
3.658313 5.002836
3.65676 5.006135
3.655174 5.00996
3.653381 5.014394
3.651312 5.019471
3.649013 5.025452
3.645966 5.032803
3.642759 5.041105
3.639337 5.050206
3.635624 5.059367
3.631827 5.068972
3.627999 5.079182
3.623595 5.090124
3.619482 5.10064
3.616124 5.109379
3.612285 5.11831
3.60919 5.125658
3.605968 5.133617
3.602469 5.142453
3.59905 5.151582
3.596157 5.159944
3.592611 5.167971
3.589062 5.175975
3.585514 5.185122
3.581714 5.194969
3.578616 5.203492
3.574627 5.212342
3.571447 5.220108
3.568147 5.228531
3.564456 5.237576
3.560898 5.246624
3.557478 5.255275
3.554262 5.263448
3.550914 5.271797
3.547419 5.280482
3.544002 5.289339
3.54037 5.29821
3.536828 5.306897
3.533482 5.31537
3.530201 5.323846
3.526805 5.332631
3.523353 5.341458
3.519845 5.350217
3.51641 5.358517
3.513238 5.366898
3.509564 5.375675
3.505821 5.38464
3.502482 5.393404
3.498984 5.401927
3.495358 5.410231
3.491527 5.41911
3.487937 5.428088
3.484573 5.436771
3.481065 5.445144
3.477522 5.453741
3.474048 5.4627
3.470749 5.471272
3.467266 5.479968
3.463737 5.488818
3.460387 5.497437
3.45695 5.506415
3.453347 5.515343
3.449711 5.523957
3.446173 5.533244
3.442555 5.542341
3.439196 5.550925
3.435592 5.559554
3.432055 5.568431
3.427553 5.579719
3.424215 5.588165
3.420755 5.596532
3.417264 5.604893
3.413877 5.613435
3.410466 5.621953
3.406959 5.630365
3.403391 5.638844
3.399904 5.647736
3.39642 5.656367
3.392627 5.664837
3.389124 5.673241
3.385719 5.681952
3.382394 5.690716
3.378805 5.698979
3.375297 5.707349
3.371947 5.715743
3.368547 5.724609
3.364051 5.736266
3.360616 5.745032
3.357242 5.753549
3.353713 5.762275
3.350242 5.771134
3.346714 5.779841
3.343385 5.7884
3.340082 5.796864
3.336589 5.805036
3.333189 5.813739
3.330296 5.820509
3.327868 5.826624
3.325336 5.832349
3.32323 5.836807
3.321474 5.841599
3.318992 5.846099
3.317421 5.848856
3.31653 5.851141
3.315452 5.85245
3.314486 5.853364
3.313877 5.853956
3.313668 5.853778
3.313539 5.853247
3.313416 5.852618
3.313374 5.852639
3.312782 5.853292
3.311801 5.853812
3.311166 5.854082
3.310596 5.854188
3.310087 5.85425
3.309688 5.854707
3.309092 5.855035
3.308481 5.855104
3.30816 5.855036
3.307849 5.854897
3.307523 5.854949
3.306916 5.855114
3.30634 5.855324
3.305846 5.855516
3.305278 5.855616
3.304795 5.855613
3.304142 5.855602
3.30369 5.855742
3.30334 5.855807
3.302377 5.855972
3.301883 5.85585
3.301379 5.855927
3.300759 5.855885
3.300243 5.855866
3.299903 5.856212
3.29937 5.856308
3.298813 5.85628
3.298357 5.856127
3.298078 5.855865
3.297761 5.855717
3.297339 5.855582
3.296727 5.855688
3.295954 5.855721
3.295075 5.855655
3.294568 5.855537
3.29405 5.855354
3.293661 5.855291
3.292807 5.855399
3.291819 5.855456
3.291012 5.855379
3.290975 5.855031
3.290893 5.854792
3.290534 5.854728
3.289705 5.854784
3.289009 5.854611
3.288746 5.854445
3.288614 5.854197
3.288315 5.853829
3.287731 5.853648
3.287083 5.8536
3.286223 5.853502
3.28581 5.853206
3.285737 5.853053
3.285261 5.853019
3.284883 5.852665
3.284003 5.852702
3.28311 5.852324
3.282643 5.851908
3.282353 5.85166
3.281978 5.851406
3.281488 5.851223
3.28088 5.850976
3.280269 5.850647
3.279961 5.850297
3.279722 5.849956
3.279399 5.849696
3.278912 5.849433
3.27815 5.849203
3.277348 5.848779
3.277111 5.848477
3.276986 5.848132
3.276782 5.847791
3.276341 5.847523
3.275666 5.847172
3.275068 5.846813
3.27461 5.846418
3.274306 5.845988
3.274078 5.84571
3.273655 5.845436
3.273144 5.845008
3.272697 5.844567
3.272462 5.844157
3.272336 5.843894
3.271685 5.843472
3.270461 5.842732
3.268314 5.8418
3.26551 5.840427
3.262216 5.838964
3.258106 5.83753
3.253583 5.835504
3.248239 5.833179
3.242082 5.830869
3.235593 5.828155
3.228674 5.825039
3.220777 5.82184
3.212245 5.818386
3.203286 5.814548
3.193826 5.810711
3.183913 5.806661
3.173431 5.802207
3.163004 5.798255
3.154585 5.79474
3.145431 5.790763
3.138017 5.787898
3.129947 5.784761
3.121232 5.781101
3.112942 5.777877
3.104858 5.774585
3.09654 5.771138
3.08863 5.767761
3.079952 5.764185
3.070669 5.760446
3.062704 5.757431
3.054223 5.753821
3.04637 5.75045
3.037874 5.747088
3.028828 5.743534
3.020188 5.740323
3.011598 5.73682
3.003456 5.733524
2.994806 5.730227
2.985941 5.726558
2.977121 5.722973
2.968415 5.719274
2.959847 5.715875
2.951565 5.712666
2.943123 5.70915
2.934542 5.705613
2.925905 5.702175
2.917309 5.698793
2.909128 5.695306
2.898024 5.690711
2.889366 5.687498
2.880692 5.683967
2.872422 5.680343
2.864158 5.676984
2.855758 5.673569
2.846872 5.67012
2.838095 5.666524
2.829674 5.663077
2.821359 5.659712
2.81005 5.655232
2.801317 5.651631
2.792794 5.648346
2.784295 5.644954
2.775884 5.641486
2.767098 5.637955
2.758374 5.634523
2.749945 5.631091
2.741199 5.627768
2.732575 5.624016
2.723711 5.620532
2.715029 5.617118
2.706757 5.613665
2.69837 5.610305
2.690041 5.606737
2.681432 5.603491
2.673004 5.600011
2.664612 5.596373
2.656052 5.592837
2.647546 5.58932
2.638866 5.585952
2.630462 5.582402
2.621734 5.578751
2.613007 5.575234
2.604573 5.571887
2.596093 5.568294
2.587539 5.564889
2.578477 5.561419
2.569697 5.558022
2.561164 5.554589
2.552761 5.551067
2.544171 5.54762
2.535041 5.544251
2.526392 5.540812
2.51772 5.536962
2.506301 5.532282
2.497181 5.528829
2.488554 5.525208
2.480047 5.521617
2.471614 5.518077
2.463354 5.51474
2.455326 5.511415
2.448227 5.508299
2.442462 5.505698
2.437562 5.503311
2.433197 5.501292
2.429335 5.499394
2.426048 5.497634
2.423433 5.49619
2.42168 5.495376
2.420519 5.494459
2.419884 5.493354
2.419397 5.492847
2.419255 5.492926
2.419916 5.49269
2.420602 5.492589
2.420614 5.492542
2.42011 5.491877
2.419911 5.49105
2.419609 5.490442
2.419318 5.490249
2.418843 5.48972
2.418538 5.488802
2.41825 5.48805
2.418154 5.487736
2.418265 5.487455
2.418188 5.487096
2.417824 5.486448
2.41743 5.48571
2.417334 5.485203
2.417681 5.484794
2.417874 5.48456
2.417742 5.484266
2.417301 5.48352
2.417007 5.482828
2.416998 5.482168
2.417168 5.481624
2.417222 5.481233
2.417075 5.480869
2.417006 5.480189
2.416827 5.479413
2.416798 5.478929
2.416991 5.478382
2.417029 5.477837
2.416876 5.477498
2.41683 5.47701
2.416749 5.47637
2.416636 5.475719
2.416816 5.475152
2.417004 5.474833
2.417135 5.474512
2.417291 5.474116
2.41743 5.473611
2.417356 5.473018
2.417511 5.472673
2.417732 5.472059
2.417831 5.471614
2.417848 5.471116
2.417944 5.470415
2.418134 5.469855
2.418408 5.469247
2.418583 5.468802
2.418606 5.468301
2.418801 5.467872
2.418981 5.467392
2.419122 5.466817
2.419457 5.46614
2.419671 5.465675
2.419883 5.465284
2.419925 5.464839
2.420192 5.464358
2.420569 5.463706
2.420805 5.463313
2.421057 5.462896
2.421254 5.46259
2.421565 5.46222
2.421793 5.461662
2.422031 5.460972
2.422427 5.460495
2.422764 5.460061
2.423086 5.459719
2.423364 5.45929
2.423694 5.458854
2.424015 5.45838
2.424413 5.457978
2.424585 5.457512
2.42485 5.456976
2.425177 5.45649
2.425562 5.45608
2.425931 5.455957
2.426329 5.455732
2.426699 5.455354
2.427131 5.454858
2.427397 5.45443
2.427815 5.453961
2.428231 5.453625
2.428722 5.453301
2.429159 5.45296
2.429442 5.452434
2.429866 5.451967
2.430403 5.451234
2.431099 5.450045
2.432095 5.44831
2.43299 5.445837
2.434158 5.442954
2.435947 5.439673
2.437421 5.435747
2.439306 5.431145
2.441871 5.425389
2.444781 5.418371
2.448282 5.410167
2.45202 5.401317
2.455743 5.392297
2.459858 5.383021
2.464087 5.373184
2.468468 5.362522
2.47317 5.351717
2.476955 5.343007
2.480916 5.33416
2.48424 5.326047
2.487519 5.318248
2.491436 5.309686
2.49526 5.300894
2.498218 5.292902
2.501684 5.284672
2.506485 5.274064
2.510259 5.265139
2.51407 5.255409
2.51763 5.246996
2.521626 5.23832
2.524915 5.230271
2.528403 5.221665
2.532367 5.212642
2.536005 5.204091
2.539628 5.195514
2.543101 5.187448
2.546665 5.178895
2.550682 5.16986
2.554431 5.16084
2.558144 5.152125
2.561801 5.143703
2.56679 5.132279
2.570475 5.123408
2.574243 5.114093
2.57776 5.105514
2.581332 5.09772
2.584956 5.088955
2.588094 5.080849
2.591695 5.072002
2.59565 5.063094
2.599268 5.054761
2.602677 5.046109
2.606303 5.037693
2.610216 5.028755
2.61381 5.020066
2.617269 5.011312
2.621046 5.002995
2.624721 4.994229
2.62849 4.985629
2.631963 4.9769
2.635507 4.968537
2.639188 4.960159
2.642876 4.951491
2.646405 4.942807
2.650182 4.934257
2.653844 4.925686
2.657657 4.916926
2.661192 4.908161
2.664653 4.899726
2.668408 4.891097
2.672293 4.882607
2.675807 4.873515
2.679313 4.864764
2.682907 4.856218
2.686495 4.848184
2.689755 4.839735
2.693383 4.831311
2.697057 4.822725
2.700736 4.814034
2.704195 4.805235
2.707953 4.796694
2.711576 4.788268
2.715324 4.779657
2.719142 4.77106
2.722725 4.762617
2.726018 4.75421
2.729738 4.745873
2.733268 4.737239
2.736987 4.728436
2.740873 4.719901
2.744635 4.711927
2.748158 4.703758
2.751791 4.69495
2.755786 4.685904
2.759571 4.677249
2.763304 4.668756
2.766981 4.660632
2.770812 4.652151
2.774617 4.643192
2.777925 4.63478
2.781266 4.62669
2.784407 4.620218
2.787151 4.614477
2.789466 4.609389
2.791583 4.604853
2.793435 4.601133
2.795162 4.597774
2.79675 4.595019
2.798125 4.592796
2.799184 4.59127
2.799996 4.590535
2.800508 4.590321
2.800683 4.590552
2.800855 4.591015
2.801088 4.591484
2.80128 4.591798
2.801585 4.591656
2.802084 4.591336
2.802712 4.590919
2.803554 4.590397
2.804275 4.58991
2.804837 4.589744
2.805353 4.589686
2.805721 4.589685
2.806265 4.589386
2.807019 4.589048
2.807681 4.588802
2.808168 4.588717
2.808596 4.588863
2.808919 4.588969
2.8094 4.588648
2.81008 4.588393
2.810946 4.588409
2.811383 4.588447
2.811809 4.588366
2.812398 4.588314
2.813001 4.588171
2.813551 4.588018
2.814035 4.588083
2.814584 4.588181
2.815237 4.588096
2.815794 4.587964
2.816344 4.587834
2.816916 4.588004
2.817472 4.588111
2.817828 4.588277
2.818279 4.588354
2.818851 4.588411
2.819396 4.588371
2.820036 4.588325
2.820714 4.588331
2.821284 4.588481
2.821948 4.588653
2.82267 4.588569
2.823295 4.588527
2.823936 4.588492
2.824544 4.588711
2.824916 4.588965
2.825391 4.589104
2.825892 4.589108
2.826601 4.589086
2.827281 4.589222
2.827744 4.589445
2.828026 4.589678
2.82858 4.590132
2.829203 4.59025
2.829986 4.590166
2.830685 4.590258
2.8312 4.590557
2.831654 4.59091
2.832086 4.591192
2.832633 4.591325
2.833165 4.591516
2.833682 4.591747
2.834107 4.59196
2.834617 4.592203
2.835109 4.592646
2.835586 4.592945
2.836078 4.592988
2.836585 4.593186
2.837343 4.593564
2.83772 4.593927
2.838111 4.594299
2.838462 4.594592
2.838741 4.594973
2.839173 4.595359
2.839688 4.595697
2.84008 4.596102
2.840569 4.596469
2.84084 4.59696
2.841094 4.597158
2.841707 4.597382
2.842345 4.597936
2.84273 4.598323
2.843003 4.598865
2.843086 4.599202
2.843272 4.599457
2.843717 4.599863
2.84458 4.600343
2.845968 4.601008
2.848191 4.602001
2.851276 4.603137
2.855106 4.604662
2.859466 4.606349
2.864579 4.608142
2.870413 4.610496
2.877131 4.61302
2.884567 4.615797
2.892422 4.619049
2.901142 4.622301
2.910686 4.626051
2.920791 4.63035
2.931448 4.634537
2.940565 4.637996
2.950064 4.641754
2.958325 4.645065
2.966627 4.648504
2.97549 4.651992
2.984663 4.655371
2.993121 4.658658
3.001521 4.662186
3.009781 4.665329
3.018439 4.668567
3.027349 4.672005
3.036174 4.675458
3.044874 4.678847
3.053482 4.682161
3.061863 4.685281
3.070549 4.688936
3.079344 4.692415
3.088196 4.695814
3.096717 4.699082
3.105271 4.702805
3.113744 4.706069
3.122767 4.709363
3.134026 4.714055
3.142291 4.717532
3.150614 4.720845
3.159451 4.724199
3.167957 4.727531
3.176317 4.731075
3.184637 4.734337
3.193323 4.737685
3.202008 4.741101
3.210671 4.744354
3.219242 4.747513
3.227547 4.750807
3.236034 4.754217
3.244721 4.757688
3.253302 4.760997
3.261907 4.76439
3.270585 4.767843
3.279074 4.771241
3.287649 4.774829
3.296261 4.778107
3.304924 4.78149
3.313541 4.785118
3.321848 4.78836
3.330184 4.791549
3.338551 4.794954
3.34717 4.798581
3.355562 4.801841
3.364025 4.805236
3.372509 4.808553
3.381202 4.812016
3.390013 4.8157
3.398776 4.819013
3.407243 4.822458
3.415734 4.826006
3.424403 4.829416
3.433101 4.832801
3.441577 4.836101
3.450004 4.839407
3.458407 4.842881
3.467215 4.84622
3.475831 4.849527
3.484464 4.853117
3.492999 4.856614
3.501784 4.860079
3.510385 4.863499
3.518962 4.867019
3.527485 4.870586
3.536202 4.873966
3.544808 4.877355
3.553174 4.880964
3.561472 4.884486
3.570088 4.887907
3.578789 4.891259
3.587146 4.894608
3.595499 4.898254
3.604016 4.90163
3.613074 4.905103
3.622092 4.908853
3.63095 4.912365
3.639607 4.915665
3.648061 4.919185
3.656652 4.922635
3.664903 4.926025
3.672837 4.929235
3.679432 4.931722
3.68501 4.934105
3.689795 4.936406
3.693954 4.938266
3.697604 4.940131
3.700912 4.941786
3.703475 4.943216
3.705247 4.944175
3.706466 4.945104
3.707273 4.945953
3.707744 4.946528
3.707575 4.9465
3.707372 4.946906
3.706765 4.947029
3.706843 4.947146
3.707062 4.94759
3.707512 4.94868
3.707571 4.949142
3.707638 4.949691
3.707916 4.95008
3.70818 4.95076
3.708312 4.951358
3.708338 4.951826
3.708304 4.952214
3.708412 4.952834
3.708693 4.953322
3.708854 4.953982
3.708792 4.954493
3.708817 4.9549
3.708884 4.955437
3.709152 4.956071
3.709392 4.956791
3.70949 4.957367
3.709512 4.957925
3.709599 4.958504
3.709711 4.959085
3.709863 4.959676
3.7099 4.9601
3.709789 4.960509
3.709793 4.96101
3.709839 4.961452
3.709777 4.961844
3.709499 4.962121
3.709266 4.962318
3.709106 4.962657
3.709191 4.963514
3.709218 4.96408
3.709061 4.964572
3.709003 4.965024
3.708997 4.965548
3.709072 4.9663
3.709199 4.966961
3.709217 4.96787
3.709069 4.968437
3.708962 4.968938
3.708913 4.969205
3.708769 4.96956
3.708676 4.969917
3.708578 4.970285
3.708285 4.970917
3.708095 4.971545
3.708105 4.971992
3.707805 4.972464
3.707525 4.973022
3.707452 4.973609
3.707263 4.974289
3.707047 4.974887
3.706856 4.975255
3.706728 4.975741
3.706546 4.97614
3.706399 4.976954
3.706167 4.977599
3.705854 4.977941
3.705585 4.978537
3.70537 4.979125
3.70505 4.979785
3.704894 4.980412
};

\nextgroupplot[
title=(c) MQTT,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=$x (m)$,
xmin=2.32302195, xmax=3.69313905,
xtick style={color=black},
y grid style={darkgray176},
ylabel=$y (m)$,
ymin=4.8575042, ymax=6.2196298,
ytick style={color=black},
tick align=outside,
axis line style= {white},
xmajorgrids,
xmajorticks=true,
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
scaled y ticks=false,
minor tick num = 3,
minor grid style={dashed},
]
\addplot [semithick, color1]
table {%
3.382188 4.990259
3.382632 4.990903
3.382925 4.99158
3.383193 4.992154
3.383368 4.992637
3.38345 4.99313
3.383663 4.99352
3.38396 4.993981
3.384259 4.99467
3.384421 4.995061
3.384512 4.995417
3.384443 4.995793
3.384618 4.996228
3.384766 4.996858
3.385073 4.997345
3.38515 4.997943
3.384978 4.998407
3.384876 4.998718
3.384961 4.999063
3.385167 4.999674
3.38551 5.000383
3.385597 5.001178
3.385507 5.001582
3.38545 5.001855
3.385352 5.002384
3.385517 5.002971
3.385796 5.003749
3.385944 5.004503
3.385814 5.004898
3.385654 5.005253
3.385559 5.005712
3.385724 5.006251
3.385888 5.006924
3.385854 5.00764
3.385716 5.008196
3.385651 5.008647
3.385551 5.009043
3.385545 5.009508
3.385544 5.010283
3.385553 5.010969
3.385476 5.011618
3.385248 5.011998
3.385041 5.012416
3.384876 5.012879
3.384924 5.013443
3.384871 5.014171
3.384732 5.015068
3.38474 5.016271
3.384929 5.018248
3.385631 5.020895
3.38651 5.024225
3.387064 5.028029
3.388163 5.032388
3.389258 5.037419
3.39054 5.043394
3.391901 5.049695
3.393367 5.056724
3.395254 5.064233
3.397331 5.072712
3.399225 5.082469
3.401413 5.093151
3.404033 5.104348
3.407566 5.119863
3.409733 5.129676
3.411699 5.139081
3.41356 5.148242
3.415301 5.156328
3.417051 5.165112
3.41908 5.174363
3.421071 5.183318
3.422965 5.192036
3.424599 5.200639
3.426551 5.209501
3.428635 5.218839
3.430888 5.22853
3.432816 5.237872
3.434599 5.246794
3.436526 5.255606
3.438507 5.264763
3.440541 5.273979
3.442405 5.282835
3.444395 5.291759
3.446366 5.300434
3.448138 5.309402
3.449951 5.31831
3.451997 5.327167
3.454544 5.338968
3.45665 5.348105
3.458462 5.356836
3.461102 5.368742
3.463104 5.377875
3.465192 5.38729
3.467268 5.396377
3.469232 5.405515
3.470994 5.414259
3.472962 5.423401
3.475014 5.432715
3.476923 5.441916
3.478924 5.451043
3.480835 5.460121
3.48274 5.469531
3.4849 5.478957
3.4875 5.491261
3.489212 5.50048
3.491225 5.509669
3.493399 5.518999
3.495349 5.528124
3.497551 5.540121
3.499389 5.548934
3.501504 5.557834
3.503453 5.566749
3.505297 5.575721
3.506975 5.584644
3.509577 5.596571
3.51145 5.605441
3.513372 5.61457
3.515513 5.623806
3.517394 5.63328
3.519486 5.642331
3.521383 5.651194
3.523367 5.66001
3.52552 5.66917
3.527555 5.67827
3.529356 5.687325
3.531361 5.696239
3.533324 5.705493
3.535442 5.714795
3.537366 5.724107
3.539255 5.732986
3.542 5.744998
3.543707 5.754335
3.545591 5.763283
3.54752 5.772202
3.549627 5.781116
3.551666 5.790158
3.553663 5.799279
3.555516 5.808038
3.557331 5.817069
3.559436 5.826358
3.561449 5.835887
3.563563 5.844947
3.565318 5.854017
3.56752 5.863048
3.569374 5.872483
3.571295 5.881485
3.573131 5.889649
3.574595 5.896222
3.57529 5.901979
3.576378 5.90659
3.57712 5.911036
3.577686 5.914928
3.577943 5.918471
3.577883 5.92103
3.578146 5.923003
3.578241 5.924424
3.577824 5.925601
3.577645 5.926028
3.577591 5.925807
3.57718 5.925604
3.576843 5.925318
3.576329 5.925588
3.576049 5.926274
3.575923 5.927159
3.575403 5.927475
3.57515 5.927982
3.574707 5.92882
3.574427 5.92906
3.573879 5.929064
3.573593 5.929379
3.573546 5.930204
3.573166 5.930437
3.572696 5.93099
3.572237 5.931541
3.571851 5.931887
3.571529 5.932061
3.571037 5.932332
3.570789 5.932827
3.570094 5.933589
3.569447 5.934121
3.569068 5.934516
3.568784 5.934745
3.568413 5.934861
3.567879 5.934959
3.567708 5.935784
3.567288 5.93567
3.566769 5.935938
3.566232 5.936262
3.565829 5.936355
3.565196 5.936577
3.564776 5.937572
3.564339 5.938014
3.563912 5.938185
3.563488 5.938366
3.562931 5.93851
3.56245 5.938725
3.562016 5.938784
3.561468 5.938895
3.560937 5.939066
3.560365 5.939353
3.559949 5.93966
3.559369 5.939963
3.55879 5.940283
3.55828 5.940489
3.55792 5.940653
3.55736 5.940721
3.556828 5.940927
3.556296 5.941048
3.555798 5.94121
3.555362 5.941181
3.555087 5.941057
3.554653 5.940952
3.55412 5.941115
3.553521 5.941552
3.552828 5.941867
3.552368 5.94168
3.55173 5.941816
3.551254 5.941651
3.550635 5.941825
3.549924 5.94204
3.549137 5.942081
3.54858 5.942059
3.54817 5.941839
3.548024 5.941679
3.547667 5.941494
3.547183 5.941484
3.546525 5.941544
3.546343 5.942364
3.545996 5.941494
3.545574 5.94199
3.545429 5.94184
3.544305 5.942096
3.543616 5.942151
3.542941 5.942116
3.542257 5.942025
3.541752 5.941137
3.541447 5.941875
3.540895 5.941197
3.540067 5.941158
3.5394 5.941193
3.538936 5.941112
3.538765 5.940861
3.538344 5.940718
3.537606 5.940759
3.53647 5.940929
3.534606 5.941056
3.532256 5.942038
3.529236 5.94214
3.525325 5.942939
3.520541 5.94371
3.515578 5.945602
3.509847 5.94619
3.503156 5.948392
3.495971 5.949385
3.488233 5.951661
3.47992 5.953076
3.470604 5.956042
3.460545 5.957658
3.450301 5.960848
3.439532 5.962513
3.429495 5.964812
3.420177 5.967096
3.411362 5.96912
3.402532 5.971095
3.393354 5.973139
3.384659 5.976127
3.373413 5.977836
3.364667 5.980422
3.356054 5.982479
3.347074 5.983962
3.337778 5.986499
3.328595 5.987782
3.319766 5.989838
3.310955 5.991952
3.302025 5.994615
3.292972 5.996621
3.284002 5.998116
3.275285 6.000375
3.266531 6.002302
3.257693 6.005006
3.248517 6.007166
3.239707 6.009276
3.230985 6.010714
3.22227 6.012758
3.210292 6.015628
3.201142 6.017869
3.192085 6.020708
3.183087 6.022402
3.171073 6.025412
3.16201 6.027559
3.153098 6.029526
3.144361 6.031533
3.135688 6.033701
3.126753 6.035735
3.117964 6.037596
3.109121 6.039434
3.100219 6.041616
3.091028 6.043729
3.08209 6.045494
3.073276 6.04755
3.061395 6.050297
3.052228 6.052444
3.043169 6.054471
3.034296 6.056361
3.025535 6.058628
3.0166 6.060633
3.007576 6.062645
2.998652 6.064695
2.989571 6.066931
2.980633 6.069043
2.971296 6.071168
2.962167 6.073334
2.953158 6.075612
2.944469 6.077744
2.935191 6.079672
2.926017 6.081815
2.917176 6.083995
2.908259 6.085993
2.896232 6.088666
2.887181 6.09074
2.878325 6.092904
2.869353 6.094954
2.860312 6.096829
2.851008 6.098879
2.842279 6.10102
2.833178 6.103231
2.824163 6.105172
2.814888 6.107219
2.805919 6.10944
2.797045 6.111556
2.788356 6.113554
2.779427 6.115436
2.767343 6.118204
2.758587 6.120217
2.749735 6.122157
2.740644 6.124056
2.731364 6.126431
2.722209 6.128642
2.713262 6.130395
2.704417 6.132467
2.695249 6.13472
2.686025 6.136923
2.677154 6.138719
2.669054 6.140428
2.662544 6.142108
2.65667 6.143279
2.651658 6.144119
2.647461 6.144726
2.643656 6.145386
2.640001 6.145973
2.637318 6.146152
2.635326 6.146274
2.634023 6.146261
2.63292 6.146053
2.632405 6.145832
2.632499 6.145722
2.632866 6.145097
2.633553 6.144687
2.63302 6.144629
2.631921 6.14426
2.631097 6.143823
2.630572 6.143462
2.630551 6.143237
2.630505 6.142984
2.629944 6.142458
2.629233 6.142214
2.628669 6.142092
2.628462 6.141823
2.628331 6.141117
2.627972 6.141103
2.627048 6.140506
2.626333 6.140028
2.625672 6.139619
2.625534 6.139428
2.625214 6.139058
2.624806 6.13864
2.624413 6.138225
2.62409 6.137894
2.623722 6.137561
2.623362 6.137223
2.622964 6.136563
2.622581 6.136131
2.622283 6.135732
2.622145 6.135321
2.621895 6.134869
2.621582 6.134461
2.620961 6.134009
2.620701 6.133476
2.620192 6.132879
2.619957 6.132407
2.619854 6.132074
2.619711 6.131803
2.619283 6.131206
2.618945 6.130562
2.618534 6.130077
2.618424 6.129763
2.618412 6.129295
2.618284 6.128906
2.618078 6.128452
2.617732 6.127921
2.617435 6.127181
2.61736 6.126676
2.617418 6.126383
2.617342 6.126075
2.617338 6.12564
2.617138 6.124895
2.616831 6.124321
2.616593 6.123759
2.616715 6.123175
2.616646 6.123001
2.616547 6.122553
2.616228 6.121771
2.615855 6.121073
2.615879 6.120542
2.616019 6.12028
2.61622 6.120084
2.616018 6.119562
2.615689 6.118894
2.615535 6.118179
2.615724 6.117612
2.615947 6.117293
2.615854 6.116801
2.615668 6.116191
2.615629 6.115395
2.615648 6.114769
2.615748 6.11426
2.615937 6.113862
2.615963 6.11349
2.615805 6.112864
2.615918 6.112184
2.615967 6.111549
2.616087 6.110999
2.616159 6.110492
2.616214 6.109973
2.61613 6.109349
2.616132 6.108711
2.616319 6.108042
2.616567 6.107867
2.616853 6.107445
2.616895 6.10698
2.616902 6.105777
2.61678 6.104558
2.616722 6.103317
2.616767 6.10191
2.615963 6.099171
2.615205 6.0959
2.614538 6.091802
2.613721 6.087583
2.612288 6.082776
2.611211 6.077112
2.609777 6.070552
2.607886 6.062788
2.605879 6.05395
2.603625 6.044189
2.60144 6.033933
2.598978 6.023423
2.596028 6.012381
2.59347 6.00046
2.590793 5.989231
2.588715 5.980367
2.586907 5.970932
2.585032 5.963052
2.583057 5.954267
2.580718 5.944707
2.57844 5.936174
2.576566 5.927504
2.575069 5.919191
2.572924 5.910703
2.570597 5.901324
2.568277 5.891758
2.566282 5.882077
2.564215 5.873199
2.562155 5.864586
2.560154 5.855486
2.557228 5.842969
2.555132 5.833803
2.553105 5.824927
2.551196 5.816341
2.549258 5.807338
2.546898 5.797978
2.544624 5.788659
2.542582 5.779571
2.5399 5.767731
2.537925 5.758765
2.535775 5.749308
2.533599 5.740138
2.5316 5.731182
2.529558 5.72262
2.527741 5.71397
2.525884 5.704963
2.523768 5.696234
2.521706 5.687411
2.519741 5.678944
2.517842 5.670021
2.515854 5.661088
2.513619 5.651975
2.511519 5.643114
2.509741 5.633893
2.50736 5.624847
2.50521 5.615835
2.503137 5.606835
2.501079 5.597678
2.499071 5.588493
2.496847 5.579457
2.494759 5.570574
2.492712 5.561652
2.490484 5.552503
2.488324 5.543413
2.486324 5.534491
2.484288 5.525701
2.482207 5.51668
2.480012 5.507466
2.477865 5.498578
2.476 5.489665
2.474183 5.480927
2.472154 5.471946
2.469844 5.463199
2.467936 5.454278
2.466195 5.445474
2.463988 5.43645
2.461727 5.427323
2.459789 5.418334
2.457701 5.409301
2.455529 5.400196
2.453384 5.390889
2.451248 5.381895
2.449326 5.372988
2.447278 5.363972
2.444891 5.354807
2.442835 5.345551
2.440846 5.336522
2.438782 5.327766
2.436775 5.318877
2.434698 5.309663
2.432603 5.300567
2.430511 5.29144
2.4284 5.282441
2.426419 5.273398
2.424482 5.264216
2.422482 5.255314
2.41961 5.243686
2.417803 5.235435
2.416411 5.228785
2.41524 5.223078
2.414359 5.218211
2.413488 5.213882
2.413042 5.209415
2.412351 5.205677
2.412011 5.203015
2.412037 5.201115
2.412294 5.200045
2.41254 5.199078
2.412723 5.198549
2.412849 5.198486
2.4133 5.198976
2.413566 5.199583
2.41364 5.199217
2.414247 5.19786
2.414601 5.197334
2.414756 5.197067
2.414907 5.197008
2.415274 5.196495
2.415666 5.195476
2.415939 5.194676
2.416363 5.194291
2.41677 5.194221
2.417025 5.194057
2.417362 5.193388
2.417582 5.192602
2.418065 5.192163
2.418721 5.191945
2.419022 5.191657
2.419148 5.191239
2.419636 5.190744
2.420101 5.190241
2.420512 5.18982
2.421 5.18951
2.421296 5.189159
2.421692 5.188961
2.422038 5.188751
2.422268 5.188322
2.422856 5.187801
2.423436 5.187356
2.423823 5.18695
2.424033 5.186623
2.424537 5.18633
2.425224 5.186
2.425724 5.185475
2.426223 5.185046
2.426805 5.184896
2.427145 5.184799
2.427477 5.184478
2.427942 5.184036
2.428545 5.183161
2.429168 5.183644
2.429618 5.183391
2.429963 5.183311
2.430418 5.183138
2.431059 5.18279
2.43163 5.182455
2.432195 5.182417
2.432727 5.182293
2.433168 5.182077
2.433598 5.181902
2.434228 5.181575
2.43487 5.181186
2.435516 5.181018
2.436036 5.181008
2.436414 5.180993
2.436775 5.18087
2.437364 5.18064
2.438038 5.180493
2.438654 5.18033
2.439157 5.180373
2.439572 5.180534
2.439986 5.180561
2.440493 5.18046
2.441053 5.180244
2.441698 5.180227
2.44237 5.180217
2.442925 5.18018
2.443316 5.180213
2.443812 5.180201
2.44451 5.180187
2.44514 5.180114
2.445773 5.180053
2.446272 5.180094
2.446753 5.18032
2.447339 5.180338
2.448036 5.180307
2.448718 5.180338
2.449275 5.180426
2.449623 5.180659
2.450012 5.180707
2.45058 5.180736
2.451214 5.180893
2.451827 5.181093
2.452325 5.181315
2.452798 5.181544
2.453664 5.181702
2.45505 5.18151
2.457686 5.181008
2.460533 5.180463
2.464086 5.179459
2.468173 5.178747
2.472855 5.177813
2.478134 5.176544
2.484231 5.175026
2.490982 5.173702
2.498117 5.172084
2.505902 5.170155
2.514958 5.168055
2.524942 5.165926
2.535711 5.16356
2.546817 5.160802
2.558557 5.158108
2.570764 5.155371
2.581009 5.153114
2.590126 5.151008
2.599151 5.148908
2.606988 5.14721
2.6159 5.14547
2.625651 5.14299
2.634695 5.14066
2.643645 5.138702
2.65202 5.136872
2.66067 5.134737
2.670248 5.132496
2.679999 5.13009
2.689416 5.127977
2.698254 5.12603
2.706974 5.123865
2.716231 5.121732
2.726127 5.119542
2.735573 5.117266
2.744457 5.11523
2.752834 5.113468
2.761692 5.111527
2.770991 5.109433
2.780202 5.10723
2.789314 5.105119
2.797962 5.103406
2.806909 5.101359
2.816371 5.099129
2.825629 5.096965
2.834719 5.094977
2.843504 5.093002
2.852498 5.090762
2.861683 5.08873
2.870755 5.086694
2.87955 5.084607
2.888285 5.082614
2.897154 5.080652
2.906325 5.078512
2.915508 5.076478
2.924693 5.074387
2.933714 5.072121
2.942698 5.07014
2.951712 5.068117
2.96108 5.065899
2.970321 5.063884
2.979371 5.061951
2.988119 5.060005
2.997102 5.057956
3.006323 5.055816
3.015707 5.053761
3.024601 5.051809
3.033323 5.049743
3.042221 5.047709
3.051514 5.045707
3.060306 5.043595
3.069362 5.041512
3.078052 5.039536
3.087081 5.037517
3.09632 5.035373
3.105347 5.033293
3.114091 5.031279
3.123033 5.029179
3.131881 5.027093
3.140833 5.025116
3.149844 5.022983
3.158928 5.020997
3.168101 5.019114
3.177383 5.016952
3.186399 5.014838
3.195475 5.012626
3.20477 5.010568
3.213974 5.008662
3.223036 5.006488
3.23214 5.004411
3.241139 5.002517
3.250382 5.000291
3.259482 4.998119
3.268595 4.99606
3.277471 4.994148
3.286546 4.991981
3.29545 4.989794
3.30446 4.987727
3.313495 4.985722
3.322374 4.983707
3.330296 4.981837
3.336596 4.980512
3.342271 4.979434
3.346726 4.978726
3.351411 4.978094
3.356018 4.977402
3.359886 4.976786
3.362323 4.976709
3.363971 4.976944
3.364813 4.976932
3.366156 4.977254
3.366575 4.977398
3.366535 4.977529
3.366316 4.978022
3.366082 4.97832
3.366491 4.978415
3.367084 4.97869
3.367542 4.97903
3.367774 4.979361
3.368128 4.979634
3.368927 4.979894
3.369709 4.980282
3.370214 4.980763
3.370531 4.981056
3.37083 4.981367
3.371434 4.981722
3.372063 4.98212
3.372656 4.982629
3.373002 4.982986
3.373275 4.983399
3.373801 4.983778
3.374342 4.98422
3.374772 4.984641
3.374994 4.984957
3.375191 4.985408
3.375619 4.985878
3.376119 4.986385
3.376493 4.98665
3.376617 4.987029
3.376782 4.98742
3.377053 4.987908
3.377614 4.988493
3.378239 4.988966
3.378533 4.989465
3.378915 4.989902
3.379177 4.990352
3.379524 4.990795
3.379868 4.99148
3.380307 4.991989
3.380546 4.99235
3.380691 4.992823
3.380726 4.993256
3.380747 4.993706
3.380903 4.994084
3.381155 4.994538
3.381279 4.995119
3.381691 4.995559
3.381836 4.996038
3.382009 4.9965
3.382072 4.996988
3.382316 4.997581
3.38265 4.998059
3.382788 4.998573
3.382892 4.999064
3.382866 4.999642
3.382877 5.000133
3.383186 5.000609
3.383446 5.001117
3.383586 5.001783
3.383589 5.002289
3.383612 5.002779
3.383605 5.003229
3.383645 5.003801
3.383798 5.004259
3.383961 5.004723
3.383931 5.005282
3.383991 5.005815
3.384089 5.006478
3.384275 5.006955
3.384413 5.007432
3.384394 5.007977
3.384376 5.008492
3.384423 5.00906
3.384416 5.009713
3.384429 5.010252
3.384388 5.010757
3.384429 5.011301
3.384498 5.011956
3.384337 5.012558
3.384245 5.013231
3.384207 5.013775
3.38415 5.014142
3.38402 5.014612
3.383929 5.015106
3.383888 5.015557
3.383771 5.016135
3.383638 5.016644
3.383564 5.017047
3.383513 5.017645
3.383636 5.018929
3.384167 5.021883
3.384589 5.024926
3.385545 5.028481
3.38648 5.032539
3.387661 5.037431
3.389074 5.043072
3.390339 5.049195
3.39184 5.055907
3.393511 5.063198
3.395275 5.071336
3.397292 5.080062
3.399561 5.08929
3.401868 5.099232
3.404221 5.10982
3.406827 5.120918
3.409562 5.132098
3.411613 5.141008
3.41364 5.150761
3.415435 5.15898
3.417411 5.167567
3.419616 5.176991
3.421513 5.185869
3.423445 5.194602
3.425565 5.20321
3.427593 5.212054
3.429781 5.221394
3.431869 5.23083
3.434096 5.23999
3.435876 5.248743
3.437756 5.257461
3.439823 5.266446
3.442119 5.275724
3.444073 5.284843
3.446 5.293692
3.447877 5.30232
3.449893 5.310916
3.452015 5.319883
3.454051 5.329039
3.456012 5.337988
3.458049 5.346792
3.459985 5.355458
3.462105 5.364688
3.464457 5.374074
3.46663 5.383327
3.469439 5.395166
3.471398 5.404055
3.473415 5.413234
3.475663 5.422673
3.477804 5.431818
3.479733 5.440804
3.48177 5.449657
3.483935 5.458906
3.485954 5.468019
3.487763 5.477413
3.489894 5.486364
3.491944 5.495399
3.493877 5.504756
3.496492 5.51716
3.498365 5.526418
3.500447 5.535532
3.502496 5.544422
3.504291 5.553098
3.50629 5.5619
3.508307 5.570961
3.510322 5.580259
3.512232 5.589123
3.514274 5.597993
3.516289 5.606891
3.518531 5.616169
3.520624 5.625486
3.522601 5.634333
3.524615 5.643227
3.52695 5.652174
3.529082 5.661619
3.53135 5.670963
3.533453 5.680117
3.53533 5.689071
3.537292 5.698151
3.539347 5.707094
3.541334 5.715948
3.543155 5.724723
3.545127 5.733727
3.547691 5.745825
3.549904 5.754845
3.551903 5.764175
3.553975 5.77336
3.555908 5.782436
3.55806 5.79107
3.559993 5.799948
3.562182 5.809107
3.564299 5.818476
3.566493 5.827659
3.569218 5.839725
3.571337 5.848904
3.573481 5.858201
3.575691 5.86738
3.577786 5.876083
3.579426 5.884879
3.581952 5.895075
3.583293 5.90139
3.584142 5.906207
3.585005 5.911543
3.585563 5.915617
3.586167 5.919456
3.586569 5.922197
3.586405 5.924104
3.586324 5.925205
3.586172 5.926144
3.585945 5.926928
3.585877 5.92679
3.585414 5.926736
3.58501 5.926258
3.584882 5.926255
3.584643 5.927088
3.584331 5.927874
3.583929 5.928116
3.583571 5.928537
3.58346 5.928592
3.582922 5.929327
3.582413 5.929523
3.582127 5.929671
3.581769 5.930227
3.581585 5.931206
3.581311 5.931255
3.580924 5.93195
3.580658 5.932824
3.579985 5.933544
3.579453 5.933696
3.57925 5.933898
3.57902 5.933615
3.578521 5.934685
3.577834 5.935112
3.577523 5.935419
3.577229 5.93565
3.576823 5.935953
3.57637 5.936228
3.575991 5.93639
3.575283 5.93651
3.574756 5.936789
3.57355 5.936818
3.573689 5.937526
3.573583 5.937808
3.573199 5.938393
3.572816 5.938718
3.572161 5.939326
3.571586 5.939771
3.570992 5.94009
3.570646 5.940212
3.570251 5.940136
3.569794 5.940193
3.568948 5.940512
3.568604 5.940848
3.567797 5.94097
3.567517 5.941051
3.567204 5.94111
3.566741 5.941117
3.566237 5.941475
3.565614 5.941947
3.564896 5.942226
3.564384 5.94232
3.563934 5.942345
3.5635 5.942465
3.56297 5.942578
3.562507 5.942739
3.561622 5.942781
3.561239 5.942676
3.56098 5.942798
3.560474 5.942827
3.560166 5.942855
3.559591 5.942953
3.558622 5.94317
3.558172 5.943149
3.557578 5.943143
3.556772 5.94311
3.556282 5.943092
3.555772 5.943055
3.555033 5.942995
3.554582 5.94272
3.554356 5.942794
3.554234 5.942871
3.553525 5.942907
3.552759 5.942966
3.552029 5.943001
3.551509 5.942946
3.550915 5.942853
3.550346 5.943626
3.549673 5.943714
3.54896 5.943654
3.548383 5.94355
3.548053 5.942695
3.547743 5.942666
3.547358 5.942656
3.546659 5.942556
3.546038 5.942438
3.545583 5.942291
3.545048 5.942129
3.543891 5.942262
3.541951 5.942668
3.539299 5.943928
3.536122 5.944033
3.532108 5.94567
3.527441 5.945934
3.521997 5.947126
3.515732 5.949435
3.50901 5.950388
3.501204 5.952114
3.492884 5.954992
3.480516 5.956913
3.467684 5.960336
3.457113 5.962886
3.445946 5.965616
3.434437 5.968316
3.423767 5.970818
3.414705 5.9732
3.406739 5.975115
3.398269 5.977604
3.389179 5.979345
3.379914 5.982054
3.370404 5.983849
3.362143 5.986118
3.353831 5.988164
3.345317 5.989691
3.335821 5.992497
3.326641 5.993738
3.317931 5.995975
3.309465 5.998901
3.300787 6.001031
3.291656 6.002506
3.28263 6.005503
3.273579 6.007145
3.26499 6.009768
3.256434 6.011251
3.247318 6.014211
3.238116 6.016375
3.228994 6.017832
3.220346 6.01999
3.211623 6.022294
3.202882 6.025247
3.193727 6.027289
3.184495 6.028726
3.175529 6.03162
3.166645 6.033842
3.157876 6.035886
3.148899 6.038032
3.140304 6.040102
3.131536 6.042279
3.122791 6.04446
3.113659 6.046376
3.10475 6.048455
3.095961 6.05078
3.087178 6.052955
3.078259 6.054988
3.069277 6.057103
3.060547 6.059312
3.051669 6.061538
3.042595 6.063595
3.033248 6.065648
3.024256 6.067941
3.012463 6.070641
3.003655 6.072627
2.994401 6.074972
2.985417 6.077362
2.976349 6.079639
2.967565 6.081532
2.958358 6.083892
2.949286 6.086311
2.940142 6.088417
2.931341 6.090544
2.922377 6.092731
2.913375 6.095088
2.904648 6.0972
2.895672 6.09914
2.8868 6.101323
2.877607 6.103583
2.868669 6.106028
2.859655 6.108008
2.850717 6.109998
2.84176 6.1124
2.832658 6.11476
2.823752 6.116685
2.814814 6.1188
2.805882 6.121089
2.796665 6.123359
2.787646 6.125371
2.778734 6.127447
2.769953 6.129397
2.760907 6.131729
2.751723 6.13381
2.742729 6.13587
2.733867 6.138058
2.725131 6.140239
2.715904 6.142322
2.706796 6.144527
2.69781 6.146766
2.686109 6.149585
2.677784 6.151401
2.671147 6.152927
2.665363 6.154191
2.660597 6.155035
2.654802 6.156228
2.650601 6.156778
2.647229 6.157321
2.645128 6.157627
2.643569 6.157574
2.642535 6.157387
2.641718 6.157244
2.641506 6.156824
2.641733 6.156498
2.642287 6.156198
2.642601 6.155965
2.641938 6.155796
2.641107 6.155316
2.640753 6.15501
2.64061 6.154877
2.640441 6.154545
2.639863 6.154223
2.638899 6.153894
2.638182 6.153687
2.637748 6.153289
2.637565 6.152762
2.636976 6.152976
2.636246 6.152206
2.635734 6.151561
2.635401 6.151135
2.63526 6.150858
2.634938 6.150621
2.634542 6.150305
2.634043 6.149915
2.633741 6.149573
2.633348 6.149122
2.63321 6.148778
2.632986 6.148253
2.632549 6.147929
2.63202 6.147494
2.631694 6.146965
2.631348 6.146399
2.630927 6.146034
2.630559 6.145679
2.63028 6.145212
2.629846 6.144798
2.6292 6.144217
2.628793 6.143669
2.628501 6.143208
2.628344 6.14275
2.628211 6.142323
2.628064 6.142019
2.627741 6.141466
2.627424 6.140967
2.627221 6.140405
2.627245 6.139943
2.627039 6.139654
2.626821 6.139394
2.626446 6.138418
2.626303 6.137909
2.625993 6.13747
2.626031 6.137033
2.62604 6.136569
2.625861 6.136103
2.625664 6.135687
2.62547 6.134992
2.625242 6.134262
2.62499 6.133652
2.624896 6.13324
2.62494 6.132719
2.624871 6.132253
2.624747 6.131625
2.624635 6.131092
2.624583 6.130684
2.624744 6.130364
2.624653 6.129998
2.624599 6.129501
2.62456 6.1288
2.624555 6.128142
2.624498 6.127586
2.624556 6.127169
2.624605 6.126609
2.624482 6.126161
2.624475 6.125534
2.624285 6.124811
2.624153 6.124121
2.624281 6.123495
2.624429 6.122976
2.624543 6.12273
2.624551 6.122265
2.624697 6.121535
2.624702 6.120619
2.624753 6.120161
2.624947 6.119859
2.625155 6.11961
2.625293 6.11879
2.6252 6.118017
2.625161 6.117321
2.625348 6.116109
2.625465 6.115321
2.625281 6.114065
2.624729 6.111631
2.624255 6.109186
2.623493 6.105816
2.622065 6.100729
2.621264 6.096035
2.619767 6.090351
2.618064 6.083662
2.616356 6.075234
2.614105 6.066117
2.611586 6.056482
2.609413 6.046655
2.606916 6.036291
2.604169 6.02511
2.601302 6.013359
2.598674 6.002914
2.596874 5.99403
2.594918 5.984843
2.592739 5.976673
2.59088 5.967825
2.588643 5.95817
2.586138 5.949442
2.584023 5.940958
2.582108 5.932693
2.580245 5.923764
2.577653 5.914317
2.575072 5.904708
2.573102 5.895628
2.570992 5.886863
2.568757 5.878245
2.566511 5.868984
2.564183 5.859622
2.561941 5.850384
2.560011 5.841528
2.557755 5.833018
2.555651 5.824096
2.553583 5.814874
2.551203 5.805369
2.549082 5.796374
2.547082 5.787602
2.545141 5.778808
2.542909 5.769582
2.54041 5.76022
2.53844 5.751226
2.536565 5.74231
2.53373 5.730656
2.531435 5.721684
2.52928 5.712794
2.527458 5.703986
2.525282 5.69543
2.523084 5.68652
2.520979 5.677662
2.5188 5.668854
2.516552 5.65989
2.514306 5.650879
2.51208 5.641768
2.510023 5.632725
2.507841 5.623753
2.505493 5.614813
2.503249 5.605843
2.501193 5.596937
2.499162 5.588109
2.496961 5.578999
2.494689 5.569684
2.492519 5.560577
2.490354 5.551628
2.487554 5.539944
2.485444 5.530912
2.48337 5.52193
2.481166 5.512957
2.478985 5.504111
2.476079 5.492093
2.474005 5.483137
2.471774 5.474226
2.4697 5.465525
2.467625 5.456607
2.465418 5.447574
2.463117 5.438571
2.460922 5.429615
2.458701 5.420671
2.456583 5.411598
2.454394 5.402385
2.452026 5.393418
2.449905 5.384521
2.447876 5.375599
2.445786 5.366472
2.443573 5.357477
2.441454 5.348461
2.439541 5.339499
2.437281 5.330472
2.435026 5.321467
2.43304 5.312439
2.431029 5.30344
2.428858 5.294396
2.426559 5.285215
2.424366 5.276253
2.422349 5.26725
2.420172 5.258318
2.417965 5.249281
2.41598 5.240681
2.414249 5.233354
2.412923 5.22744
2.41196 5.22215
2.410985 5.217403
2.40995 5.211639
2.409381 5.20834
2.40908 5.205859
2.409202 5.204258
2.409318 5.202876
2.40924 5.201616
2.409382 5.20082
2.409729 5.200864
2.410153 5.201201
2.410417 5.201797
2.410614 5.201605
2.411066 5.200524
2.411248 5.199914
2.41175 5.199512
2.412223 5.199426
2.412391 5.199085
2.412585 5.198361
2.412949 5.19768
2.413316 5.197257
2.413629 5.196917
2.413848 5.196438
2.414265 5.195772
2.414586 5.195265
2.414729 5.195055
2.415098 5.194841
2.415529 5.194472
2.415981 5.19395
2.41641 5.193501
2.416934 5.193063
2.417927 5.192111
2.418326 5.191579
2.418846 5.191172
2.419322 5.190966
2.419616 5.190671
2.420105 5.190074
2.420694 5.18959
2.421111 5.189232
2.42149 5.189016
2.421864 5.188875
2.422289 5.188626
2.422815 5.188217
2.423371 5.187937
2.423822 5.187658
2.424289 5.187534
2.42482 5.18747
2.425253 5.187105
2.425865 5.186242
2.426306 5.186424
2.426871 5.186082
2.427422 5.185747
2.427936 5.185504
2.428366 5.185355
2.428885 5.185308
2.429552 5.185087
2.430147 5.184698
2.430708 5.184391
2.431244 5.184375
2.431659 5.184289
2.432007 5.18409
2.432562 5.183791
2.433219 5.183645
2.433814 5.183558
2.434207 5.183588
2.434601 5.183378
2.435251 5.183225
2.435925 5.183103
2.43657 5.182872
2.437204 5.182785
2.437772 5.182747
2.438233 5.182754
2.438765 5.182699
2.439318 5.182508
2.44003 5.182417
2.44068 5.182374
2.441258 5.182469
2.441598 5.182506
2.442099 5.182407
2.442712 5.182497
2.443326 5.182467
2.443864 5.182436
2.44452 5.182487
2.4451 5.18263
2.445631 5.182767
2.446148 5.182709
2.446857 5.182645
2.447528 5.182572
2.448065 5.182691
2.448621 5.18277
2.449095 5.182884
2.449616 5.18296
2.450389 5.183116
2.451486 5.183002
2.453219 5.182884
2.455694 5.182431
2.458852 5.181346
2.462731 5.180685
2.467187 5.179497
2.471911 5.177758
2.478006 5.176686
2.484436 5.175085
2.491452 5.173117
2.49908 5.171093
2.507442 5.1689
2.516551 5.166733
2.526542 5.1643
2.537224 5.161226
2.548554 5.158254
2.560328 5.1553
2.571495 5.152488
2.580455 5.150088
2.58988 5.147728
2.597919 5.14585
2.606591 5.143702
2.616005 5.141039
2.625178 5.138686
2.633668 5.136639
2.64256 5.134261
2.651061 5.131767
2.660568 5.129309
2.670278 5.126666
2.679415 5.124238
2.688336 5.121913
2.697095 5.119527
2.70647 5.117117
2.715759 5.114741
2.725067 5.112198
2.733646 5.109856
2.742313 5.107774
2.751031 5.105595
2.760175 5.103117
2.769159 5.100632
2.778063 5.098504
2.786624 5.096284
2.795292 5.094009
2.804439 5.091672
2.813842 5.089248
2.822951 5.086936
2.831774 5.084569
2.840542 5.082191
2.84969 5.079898
2.859334 5.07748
2.868449 5.075053
2.877429 5.072577
2.885837 5.070404
2.894861 5.068259
2.90404 5.065903
2.913145 5.063323
2.922318 5.061017
2.931294 5.058879
2.940295 5.056264
2.949309 5.053671
2.958352 5.051537
2.967232 5.049368
2.976082 5.047152
2.985023 5.044724
2.994073 5.042453
3.002999 5.0403
3.011903 5.037906
3.020832 5.035562
3.029516 5.033411
3.038239 5.031221
3.047061 5.028926
3.056206 5.026437
3.065192 5.02404
3.074272 5.021895
3.083144 5.019777
3.092261 5.017289
3.101468 5.014716
3.110482 5.012379
3.119495 5.010198
3.128253 5.007685
3.13726 5.005203
3.146126 5.003079
3.1552 5.0007
3.164094 4.9982
3.173359 4.995857
3.182345 4.993666
3.191273 4.991546
3.199939 4.989265
3.208931 4.986819
3.218073 4.984484
3.226923 4.982321
3.235709 4.979976
3.2444 4.97775
3.253678 4.975328
3.262941 4.972951
3.271949 4.970583
3.280748 4.968163
3.292782 4.965218
3.301851 4.962863
3.31087 4.960544
3.319219 4.958361
3.326139 4.956502
3.332376 4.955209
3.337505 4.95423
3.341848 4.953142
3.347346 4.95224
3.351047 4.951556
3.353833 4.951136
3.355997 4.951108
3.357204 4.951316
3.358196 4.951393
3.35877 4.951468
3.3588 4.951882
3.358483 4.952344
3.358029 4.952655
3.357977 4.952739
3.358749 4.953031
3.359473 4.953158
3.36017 4.95351
3.360646 4.953912
3.360937 4.954238
3.361336 4.954428
3.362042 4.954804
3.362479 4.955142
3.363052 4.955546
3.363467 4.955763
3.363601 4.956117
3.363601 4.95645
3.364001 4.956717
3.364556 4.957184
3.365413 4.957633
3.365976 4.958019
3.366156 4.958412
3.366198 4.958687
3.366429 4.959105
3.367113 4.959561
3.367955 4.960036
3.368432 4.960563
3.368504 4.961193
3.368489 4.961401
3.368798 4.9617
3.369347 4.962105
3.3699 4.962752
3.370071 4.963183
3.370073 4.963489
3.370103 4.963872
3.370435 4.96427
3.371007 4.964844
3.371775 4.965593
3.371934 4.966138
3.372186 4.96661
3.372292 4.967022
3.372454 4.967402
3.372848 4.967927
3.373135 4.968604
3.373235 4.969131
3.37331 4.969673
3.373472 4.970013
3.373533 4.970403
3.373681 4.970888
3.373964 4.971478
3.37416 4.972072
3.374269 4.972545
3.374331 4.972939
3.374478 4.973338
3.374682 4.973848
3.374917 4.974595
3.375164 4.975359
3.375226 4.975844
3.375237 4.976179
3.37523 4.976651
3.375344 4.977278
3.375661 4.978126
3.375736 4.978726
3.375624 4.97906
3.375548 4.97947
3.375645 4.979881
3.37588 4.980507
3.376008 4.981215
3.375997 4.981817
3.37588 4.982309
3.37591 4.982666
3.375948 4.983111
3.375936 4.983704
3.376004 4.98436
3.376041 4.98504
3.375844 4.985671
3.37583 4.986325
3.375866 4.98685
3.375928 4.987379
3.375987 4.988042
3.376017 4.988799
3.37578 4.989416
3.375577 4.989924
3.375591 4.990124
3.375489 4.990579
3.37534 4.99118
3.375407 4.991936
3.375534 4.99327
3.375858 4.995422
3.376617 4.998194
3.377633 5.001518
3.378477 5.005469
3.379777 5.010138
3.381351 5.015436
3.382826 5.021417
3.384726 5.027876
3.386613 5.034936
3.38853 5.042746
3.390992 5.050992
3.393558 5.060196
3.396235 5.07027
3.399122 5.081012
3.402174 5.092156
3.405261 5.103211
3.407655 5.112279
3.409874 5.12208
3.412123 5.130413
3.414531 5.138844
3.416773 5.147926
3.419196 5.156998
3.421468 5.165522
3.423689 5.173995
3.42575 5.182521
3.428025 5.191485
3.430682 5.200949
3.433345 5.210244
3.435616 5.218958
3.437799 5.227585
3.439962 5.236429
3.443577 5.248702
3.445916 5.257672
3.447989 5.266329
3.450254 5.274641
3.452665 5.283202
3.455833 5.295303
3.458084 5.304246
3.460542 5.313067
3.462955 5.321877
3.465287 5.33104
3.46746 5.340071
3.46986 5.348895
3.472371 5.357708
3.474612 5.36687
3.47709 5.375913
3.47941 5.384941
3.481956 5.393897
3.484344 5.403019
3.486601 5.412095
3.489035 5.420926
3.491372 5.42974
3.493447 5.438782
3.495953 5.447933
3.498382 5.456859
3.500714 5.465806
3.503081 5.474833
3.505298 5.484103
3.507697 5.493337
3.51007 5.502249
3.512444 5.511364
3.514766 5.52062
3.517159 5.529936
3.519626 5.53867
3.521773 5.547427
3.523777 5.556232
3.526241 5.565356
3.528688 5.57447
3.530799 5.583459
3.532922 5.592154
3.53518 5.601034
3.537619 5.610126
3.539864 5.619025
3.542168 5.627951
3.54454 5.636756
3.547199 5.645924
3.549642 5.65505
3.552027 5.663656
3.554309 5.672328
3.556703 5.681218
3.559273 5.690324
3.561498 5.699259
3.563688 5.708088
3.566089 5.716944
3.568641 5.726181
3.571853 5.738467
3.573951 5.747437
3.576511 5.756217
3.578984 5.765148
3.581131 5.774292
3.583433 5.783127
3.586016 5.792073
3.588557 5.801256
3.590833 5.810442
3.59315 5.819357
3.596283 5.831316
3.598646 5.840269
3.600818 5.849298
3.603123 5.857124
3.604913 5.864094
3.60618 5.869801
3.607295 5.874778
3.608316 5.879243
3.608851 5.883438
3.609461 5.886776
3.609835 5.889337
3.61014 5.891089
3.609947 5.892521
3.609597 5.893539
3.60983 5.894042
3.609213 5.893763
3.608642 5.893565
3.608765 5.893496
3.608822 5.893969
3.608388 5.894754
3.608067 5.895305
3.607566 5.895714
3.607493 5.896365
3.607132 5.897109
3.606669 5.897665
3.606628 5.898102
3.606277 5.89859
3.605925 5.898225
3.605351 5.898578
3.605266 5.899586
3.605064 5.899999
3.604492 5.90037
3.604169 5.900771
3.603849 5.901339
3.60344 5.901916
3.603072 5.902219
3.602712 5.902421
3.602272 5.902785
3.601909 5.903432
3.601619 5.90392
3.601081 5.904252
3.600631 5.90447
3.600281 5.904595
3.599951 5.90497
3.599365 5.905176
3.598626 5.905415
3.598625 5.906359
3.598177 5.906516
3.597744 5.906612
3.597383 5.906553
3.596875 5.906995
3.596361 5.907351
3.595905 5.908205
3.59542 5.908297
3.594985 5.908415
3.594558 5.908646
3.59395 5.908947
3.593142 5.909309
3.592695 5.909468
3.592184 5.90954
3.591712 5.909556
3.591302 5.909745
3.590279 5.910182
3.590432 5.910307
3.589623 5.910708
3.589208 5.91071
3.588766 5.91065
3.588372 5.910742
3.587689 5.91091
3.587207 5.911059
3.586603 5.911172
3.586173 5.911155
3.585521 5.911173
3.585169 5.911139
3.584501 5.911417
3.583731 5.911724
3.582917 5.911917
3.582443 5.911932
3.582062 5.911836
3.5817 5.911749
3.581174 5.911849
3.58001 5.912054
3.579241 5.912121
3.578835 5.911965
3.578791 5.911377
3.578297 5.911289
3.577164 5.911632
3.576994 5.911646
3.57668 5.912452
3.576114 5.912368
3.575571 5.911641
3.575003 5.912366
3.574528 5.912379
3.573929 5.912269
3.573318 5.9121
3.572742 5.91197
3.5722 5.912049
3.571623 5.911951
3.571083 5.911271
3.570648 5.911232
3.570096 5.911787
3.569226 5.911109
3.567512 5.911327
3.565172 5.912427
3.562244 5.913486
3.558689 5.913804
3.554161 5.915441
3.549186 5.916153
3.543449 5.918048
3.534631 5.920422
3.527255 5.922341
3.519065 5.924501
3.510203 5.92769
3.500651 5.930371
3.490654 5.932553
3.479908 5.936089
3.46906 5.939169
3.459139 5.941247
3.449797 5.943794
3.441369 5.945901
3.433036 5.94896
3.424367 5.950747
3.415252 5.953163
3.406578 5.955439
3.398044 5.957548
3.38937 5.960673
3.380446 5.96302
3.371133 5.964876
3.362241 5.967934
3.353483 5.97031
3.344673 5.972782
3.335791 5.974298
3.326697 5.976957
3.31803 5.979931
3.309011 5.982594
3.300505 5.985023
3.29189 5.986756
3.282957 5.99012
3.274038 5.992621
3.26507 5.995138
3.256205 5.997622
3.247132 6.000275
3.238163 6.002569
3.229305 6.004346
3.220676 6.006778
3.212131 6.009117
3.203187 6.012018
3.194441 6.014488
3.185763 6.01673
3.177165 6.019096
3.168082 6.021485
3.15944 6.024144
3.150514 6.026509
3.141895 6.028943
3.132866 6.031336
3.124214 6.033822
3.115459 6.036265
3.106702 6.038679
3.09768 6.041285
3.088682 6.043738
3.079862 6.046159
3.071144 6.048368
3.062461 6.050881
3.053326 6.05348
3.044199 6.055926
3.035367 6.058293
3.026556 6.060842
3.017769 6.06318
3.008803 6.065575
3.000012 6.067889
2.991075 6.070467
2.982159 6.072839
2.973112 6.075294
2.964292 6.077561
2.955543 6.079976
2.946772 6.082561
2.937492 6.085099
2.928427 6.087389
2.919623 6.089848
2.910934 6.092491
2.901974 6.094977
2.892901 6.097411
2.884144 6.099965
2.875173 6.102559
2.866201 6.105009
2.857027 6.107469
2.847934 6.109985
2.838956 6.112562
2.830196 6.114905
2.8213 6.11722
2.812242 6.119831
2.803423 6.122193
2.794669 6.124441
2.785814 6.126917
2.776974 6.12926
2.768191 6.131546
2.759492 6.133855
2.750336 6.136248
2.741455 6.138494
2.732682 6.140782
2.72406 6.143256
2.715194 6.145627
2.706591 6.147913
2.698601 6.150087
2.692418 6.151923
2.687056 6.153109
2.682739 6.153948
2.678465 6.154671
2.674364 6.155832
2.670834 6.156375
2.66828 6.156423
2.666844 6.156504
2.665916 6.156481
2.665007 6.156152
2.664659 6.156102
2.664988 6.155902
2.665178 6.155513
2.665585 6.15516
2.665226 6.154911
2.664467 6.15454
2.663711 6.15428
2.663426 6.153888
2.663156 6.153474
2.662511 6.153196
2.661702 6.153023
2.661429 6.152562
2.661155 6.152228
2.660774 6.152037
2.660046 6.151765
2.659292 6.151564
2.658908 6.151275
2.658778 6.150842
2.658464 6.150246
2.657916 6.149882
2.656993 6.149474
2.656578 6.149127
2.656487 6.148903
2.656518 6.14851
2.656157 6.148212
2.655625 6.147847
2.655001 6.14749
2.65465 6.146953
2.654634 6.146441
2.654502 6.146225
2.654178 6.14596
2.653491 6.145474
2.652974 6.14494
2.652637 6.144349
2.652183 6.144048
2.652344 6.143589
2.652108 6.143114
2.651505 6.142766
2.650961 6.142336
2.650496 6.141607
2.650473 6.141214
2.650655 6.14097
2.650575 6.140717
2.650165 6.140294
2.649578 6.139807
2.649317 6.139122
2.649232 6.138708
2.649149 6.138348
2.648998 6.138103
2.648709 6.137796
2.648375 6.136887
2.648044 6.13629
2.647874 6.135767
2.647984 6.135256
2.647961 6.134748
2.647549 6.134283
2.647298 6.133725
2.647135 6.133098
2.647042 6.132456
2.647076 6.13215
2.647124 6.13171
2.64697 6.131192
2.646655 6.130643
2.646335 6.130089
2.646366 6.129529
2.646288 6.129014
2.646269 6.128594
2.646241 6.128147
2.646143 6.127581
2.646034 6.126864
2.64597 6.126123
2.645958 6.125676
2.645952 6.125315
2.646012 6.124666
2.645975 6.124196
2.645939 6.123572
2.645799 6.122826
2.64593 6.122234
2.646125 6.121715
2.646243 6.121364
2.646285 6.120944
2.646301 6.120294
2.646449 6.119511
2.646503 6.118901
2.646532 6.11835
2.646527 6.117826
2.646675 6.117029
2.646515 6.115891
2.646116 6.114055
2.645629 6.111517
2.644639 6.107823
2.643665 6.104748
2.642406 6.100156
2.641074 6.095695
2.639504 6.090111
2.637739 6.08473
2.635702 6.077593
2.633628 6.06947
2.630728 6.059888
2.627443 6.049032
2.624133 6.038326
2.620888 6.027735
2.617702 6.015967
2.61455 6.00615
2.611516 5.99584
2.609424 5.98798
2.607181 5.980246
2.604598 5.971271
2.601968 5.962669
2.599439 5.953774
2.596734 5.944683
2.594092 5.936014
2.591518 5.927171
2.588684 5.918142
2.586093 5.908901
2.583437 5.9001
2.580686 5.891267
2.578261 5.882596
2.575623 5.873585
2.572686 5.86427
2.570127 5.855426
2.56746 5.846582
2.56513 5.83787
2.562491 5.828915
2.559657 5.819899
2.557087 5.811133
2.554834 5.802383
2.552296 5.793836
2.549562 5.784904
2.546755 5.775785
2.544287 5.766665
2.541777 5.757844
2.539129 5.748988
2.536543 5.740024
2.534089 5.731213
2.531479 5.72244
2.528915 5.713794
2.526378 5.704979
2.523737 5.696054
2.521271 5.687249
2.518611 5.678624
2.515953 5.669827
2.513415 5.6608
2.510732 5.652075
2.508132 5.643246
2.505547 5.634447
2.502899 5.625451
2.500371 5.616572
2.497584 5.607702
2.495033 5.5991
2.492563 5.590141
2.489876 5.58126
2.487246 5.57255
2.484656 5.563813
2.481982 5.554834
2.479315 5.545663
2.476672 5.537011
2.474154 5.528346
2.471708 5.519651
2.469004 5.510595
2.46631 5.501607
2.463814 5.492816
2.461249 5.484012
2.458593 5.475069
2.45591 5.465936
2.453282 5.457291
2.450753 5.448392
2.447273 5.436625
2.44455 5.427664
2.441935 5.418944
2.439404 5.410109
2.436853 5.401396
2.434216 5.392275
2.431523 5.383359
2.428948 5.374281
2.426677 5.365637
2.423939 5.356815
2.421235 5.348027
2.418733 5.33919
2.416296 5.330376
2.412544 5.318573
2.409992 5.30959
2.40757 5.300508
2.404985 5.291705
2.400496 5.276711
2.397928 5.267582
2.395576 5.258942
2.393344 5.250892
2.391245 5.244236
2.389675 5.238451
2.388714 5.233434
2.387534 5.229231
2.386812 5.225389
2.386185 5.221938
2.385584 5.219267
2.385507 5.217237
2.385521 5.21589
2.385399 5.21477
2.38588 5.21471
2.386247 5.214848
2.386574 5.215359
2.386805 5.215606
2.387019 5.215299
2.38734 5.214307
2.3876 5.213524
2.387938 5.212884
2.388248 5.212684
2.388453 5.212521
2.388733 5.212069
2.389131 5.211402
2.389443 5.210783
2.389778 5.21043
2.390117 5.210248
2.390482 5.210057
2.39082 5.209506
2.391186 5.208944
2.391591 5.208408
2.391884 5.207848
2.392172 5.207422
2.392547 5.207098
2.392956 5.20673
2.393431 5.206315
2.393841 5.205764
2.39424 5.205287
2.394629 5.205064
2.394943 5.20499
2.395335 5.204773
2.395759 5.2042
2.396267 5.203668
2.396728 5.203325
2.397066 5.203191
2.397276 5.203042
2.397604 5.202725
2.398252 5.202272
2.398828 5.201954
2.39921 5.201836
2.399535 5.201751
2.400016 5.201479
2.400591 5.200936
2.401119 5.200387
2.401874 5.199933
2.402355 5.200019
2.402771 5.199978
2.403188 5.199719
2.403678 5.19925
2.404294 5.199082
2.40481 5.198843
2.405241 5.198785
2.405625 5.198905
2.406081 5.198809
2.40668 5.198388
2.407247 5.197991
2.407964 5.197771
2.408454 5.197655
2.408819 5.197626
2.409244 5.197571
2.410086 5.197216
2.410747 5.196917
2.411336 5.196737
2.411914 5.196896
2.412381 5.196788
2.41302 5.196627
2.413675 5.19643
2.414253 5.196279
2.414811 5.196324
2.415246 5.196362
2.415746 5.196377
2.416407 5.196209
2.416947 5.196112
2.417615 5.196072
2.418203 5.196038
2.418788 5.196058
2.419256 5.196146
2.419826 5.196094
2.420445 5.196146
2.421201 5.195955
2.421937 5.195972
2.422563 5.196067
2.422995 5.196252
2.42346 5.196227
2.424116 5.196056
2.424786 5.196085
2.425468 5.196173
2.426121 5.196281
2.427227 5.196164
2.429149 5.195793
2.431518 5.195157
2.435847 5.194032
2.439671 5.192733
2.444317 5.191332
2.449611 5.189927
2.455434 5.188232
2.46198 5.186138
2.469494 5.183756
2.478389 5.181005
2.487906 5.178261
2.498178 5.174868
2.508692 5.171656
2.520048 5.168097
2.532058 5.164419
2.542148 5.161175
2.5515 5.158317
2.560263 5.15576
2.568035 5.153497
2.576787 5.150726
2.586528 5.147468
2.594843 5.144844
2.60399 5.142388
2.612174 5.139919
2.620706 5.137046
2.630525 5.134111
2.639805 5.131134
2.648873 5.128104
2.657686 5.125438
2.666034 5.123027
2.678085 5.119421
2.687521 5.116432
2.696762 5.113356
2.705455 5.110764
2.714041 5.10831
2.722655 5.105529
2.731708 5.102608
2.740921 5.099683
2.749804 5.096997
2.758324 5.094375
2.767007 5.091758
2.775999 5.089128
2.78538 5.086316
2.794323 5.083545
2.803062 5.080805
2.811696 5.078286
2.820705 5.075682
2.829767 5.072818
2.838737 5.069904
2.847621 5.06733
2.856457 5.06466
2.86537 5.061831
2.874251 5.059114
2.882976 5.056462
2.891621 5.05404
2.900541 5.051298
2.909212 5.04834
2.918008 5.045522
2.926852 5.042931
2.935747 5.040114
2.944639 5.037166
2.953633 5.034326
2.96244 5.031665
2.971448 5.028828
2.980817 5.02587
2.989822 5.02309
2.998717 5.0205
3.007485 5.017982
3.01648 5.015144
3.02535 5.012412
3.034115 5.009948
3.042576 5.007566
3.051445 5.004876
3.060721 5.002021
3.069795 4.999374
3.078774 4.99666
3.087334 4.994026
3.09604 4.991263
3.104908 4.988632
3.113662 4.985993
3.122181 4.983228
3.13086 4.980295
3.139597 4.977576
3.151162 4.974094
3.160085 4.971293
3.169142 4.968519
3.17837 4.965777
3.187119 4.963116
3.195914 4.960646
3.204659 4.957837
3.213709 4.954985
3.222502 4.952316
3.231379 4.949538
3.240126 4.946785
3.249352 4.944098
3.258555 4.9414
3.267529 4.938662
3.2764 4.935903
3.284992 4.93345
3.292923 4.931137
3.299192 4.929032
3.305311 4.927499
3.310183 4.92625
3.314626 4.92511
3.319181 4.92404
3.322921 4.923217
3.326044 4.922903
3.327932 4.922707
3.329509 4.922706
3.330657 4.922894
3.331138 4.922721
3.330974 4.923031
3.33069 4.92366
3.33047 4.923972
3.331004 4.924065
3.331795 4.924198
3.332229 4.924338
3.332613 4.924672
3.332831 4.924749
3.333515 4.925061
3.334474 4.925551
3.335244 4.925754
3.3357 4.925894
3.336017 4.926225
3.336487 4.926652
3.337007 4.926983
3.337318 4.927273
3.337645 4.927442
3.337747 4.927846
3.338022 4.928057
3.338524 4.92837
3.339158 4.928751
3.339594 4.92937
3.339885 4.929658
3.340205 4.929786
3.340673 4.930165
3.341136 4.930673
3.341757 4.931083
3.34204 4.931484
3.342163 4.931923
3.342443 4.932422
3.342996 4.932753
3.34356 4.933199
3.344021 4.933737
3.344364 4.934257
3.344436 4.934716
3.344741 4.935036
3.345099 4.935483
3.345486 4.935939
3.345794 4.936467
3.346134 4.936922
3.346362 4.93746
3.34656 4.937876
3.346827 4.938347
3.347142 4.938848
3.347389 4.939339
3.347579 4.939909
3.347675 4.940336
3.347811 4.940801
3.34805 4.94124
3.348394 4.941787
3.348597 4.94243
3.348791 4.942891
3.348831 4.943408
3.348978 4.94392
3.349031 4.944364
3.349278 4.944984
3.349524 4.945568
3.34959 4.946073
3.349575 4.94661
3.349733 4.94692
3.349771 4.947424
3.349753 4.947919
3.349901 4.948554
3.350143 4.949136
3.350179 4.94965
3.35009 4.950058
3.350051 4.950449
3.350036 4.950981
3.350268 4.95159
3.350385 4.952184
3.350311 4.952843
3.350273 4.953494
3.350397 4.953985
3.350401 4.954539
3.350343 4.955106
3.350182 4.955553
3.350066 4.956062
3.350069 4.956549
3.350034 4.957292
3.349963 4.957836
3.349953 4.958354
3.349809 4.958932
3.34975 4.959441
3.349682 4.960095
3.349714 4.960825
3.349844 4.961791
3.350002 4.963412
3.350576 4.96586
3.351675 4.968689
3.352841 4.972199
3.353938 4.976261
3.355514 4.980871
3.35746 4.986094
3.359413 4.992068
3.361382 4.998449
3.363672 5.005838
3.366829 5.014453
3.378397 5.049022
3.381919 5.060214
3.385741 5.071548
3.388556 5.079903
3.391485 5.089397
3.39386 5.096995
3.396557 5.105067
3.39955 5.114167
3.40241 5.123257
3.405053 5.131408
3.407504 5.139674
3.410164 5.147782
3.412968 5.15656
3.415955 5.165983
3.41886 5.175257
3.421748 5.184096
3.424397 5.192645
3.427078 5.201537
3.430197 5.210401
3.43325 5.219731
3.435928 5.228574
3.43858 5.237047
3.441237 5.245427
3.444102 5.254223
3.447114 5.263162
3.449842 5.272039
3.453547 5.283375
3.456315 5.291935
3.459177 5.300892
3.461931 5.30978
3.464705 5.318495
3.467579 5.327056
3.470333 5.335928
3.472952 5.344772
3.475918 5.353411
3.478881 5.36199
3.481606 5.370721
3.484558 5.37966
3.487405 5.388198
3.490189 5.396882
3.492951 5.405834
3.49589 5.415226
3.49894 5.424233
3.501758 5.43304
3.504411 5.441773
3.507291 5.450893
3.510258 5.460182
3.513263 5.469203
3.515969 5.477949
3.519513 5.489696
3.522479 5.498854
3.525574 5.507907
3.528331 5.516938
3.531 5.525949
3.533764 5.534721
3.536579 5.543328
3.539226 5.552
3.541709 5.560888
3.544636 5.569654
3.547312 5.578459
3.550039 5.587013
3.552556 5.595666
3.55543 5.604409
3.558404 5.613263
3.561265 5.621848
3.563822 5.630541
3.566702 5.639229
3.569865 5.648355
3.572911 5.657482
3.575853 5.666314
3.578369 5.67499
3.581399 5.683607
3.584588 5.692504
3.587195 5.701442
3.59008 5.710238
3.592893 5.718971
3.595856 5.727889
3.598547 5.7368
3.601305 5.745637
3.604238 5.754085
3.606978 5.762917
3.609652 5.771587
3.612345 5.780355
3.615174 5.789111
3.618947 5.800774
3.621731 5.809085
3.623907 5.816136
3.625424 5.821826
3.626721 5.826626
3.628029 5.83128
3.629092 5.835862
3.630192 5.839815
3.630705 5.84247
3.630793 5.84429
3.630861 5.845451
3.630849 5.846765
3.630774 5.847589
3.630605 5.847474
3.629798 5.846536
3.62954 5.846306
3.629423 5.847194
3.629051 5.848423
3.628861 5.848957
3.628624 5.849617
3.628469 5.849639
3.628415 5.850112
3.627755 5.851121
3.627666 5.852077
3.627372 5.852532
3.626884 5.852881
3.626747 5.853246
3.626333 5.85319
3.625923 5.85371
3.625785 5.854297
3.625444 5.85517
3.625128 5.855602
3.624746 5.85591
3.624323 5.856327
3.624001 5.856614
3.623634 5.857066
3.623349 5.857719
3.623033 5.85832
3.62267 5.85871
3.622127 5.859124
3.621608 5.859443
3.621104 5.859838
3.620793 5.860455
3.620436 5.860964
3.620077 5.86111
3.619418 5.861215
3.618816 5.861505
3.618386 5.861933
3.61838 5.863125
3.617829 5.863409
3.617527 5.862967
3.616973 5.863527
3.616615 5.863776
3.616084 5.86441
3.615684 5.864686
3.615235 5.864868
3.614811 5.865099
3.614269 5.865363
3.613469 5.865645
3.613014 5.865818
3.612486 5.866102
3.611989 5.866304
3.611561 5.866469
3.611025 5.866739
3.610498 5.867096
3.610078 5.867371
3.609512 5.867514
3.608984 5.867691
3.60854 5.867808
3.608018 5.868033
3.60742 5.868235
3.606785 5.868378
3.606455 5.868371
3.605843 5.868468
3.605497 5.868492
3.604933 5.86871
3.604433 5.868867
3.604155 5.868815
3.603298 5.86895
3.602653 5.868941
3.602057 5.869082
3.601492 5.869255
3.600248 5.869299
3.599589 5.869181
3.599148 5.869011
3.598684 5.868894
3.598011 5.86895
3.597534 5.868863
3.597332 5.86902
3.59678 5.869024
3.596346 5.868789
3.595983 5.869334
3.595469 5.869361
3.59474 5.868755
3.593796 5.86879
3.59328 5.86852
3.592931 5.868972
3.592618 5.868217
3.591893 5.869029
3.590446 5.868446
3.588624 5.868713
3.586506 5.869356
3.583301 5.87131
3.579502 5.871883
3.574984 5.873149
3.570153 5.874866
3.56214 5.878374
3.555297 5.88044
3.547819 5.882874
3.539774 5.885682
3.530724 5.888
3.521208 5.89179
3.51107 5.89436
3.500932 5.898692
3.491198 5.900965
3.482426 5.903757
3.474157 5.906579
3.462623 5.910444
3.453593 5.914339
3.444987 5.916849
3.436627 5.919004
3.428165 5.922657
3.419625 5.925061
3.410241 5.928521
3.401267 5.930892
3.392653 5.933703
3.384479 5.936547
3.375556 5.940003
3.366735 5.94265
3.357645 5.945032
3.346139 5.94942
3.337367 5.952161
3.328447 5.955178
3.319481 5.958153
3.310592 5.961118
3.298727 5.964877
3.29029 5.9678
3.281875 5.970891
3.273281 5.972939
3.264553 5.976495
3.255903 5.978578
3.244759 5.983261
3.236334 5.98613
3.227716 5.988587
3.218775 5.991548
3.210052 5.994751
3.2013 5.997504
3.192907 6.00023
3.184231 6.003246
3.172691 6.007372
3.163877 6.010026
3.155501 6.012653
3.146818 6.015774
3.137971 6.018918
3.12604 6.022545
3.117413 6.025425
3.10866 6.028384
3.099686 6.031435
3.090795 6.034052
3.08221 6.036964
3.073765 6.039899
3.065167 6.042693
3.056612 6.045513
3.048202 6.048134
3.039398 6.050946
3.030611 6.054186
3.021652 6.057043
3.012979 6.059791
3.004329 6.062662
2.99552 6.065693
2.986358 6.068662
2.977516 6.071549
2.968691 6.074598
2.960231 6.077458
2.951317 6.080266
2.94248 6.083344
2.9337 6.086242
2.925155 6.089094
2.916234 6.092097
2.907024 6.095183
2.898335 6.098016
2.889693 6.100921
2.880953 6.103879
2.87198 6.106655
2.862757 6.109837
2.853923 6.112844
2.845321 6.115501
2.837045 6.11815
2.828249 6.121044
2.819604 6.124131
2.810807 6.126937
2.802161 6.129758
2.793429 6.132724
2.784795 6.135646
2.775849 6.138352
2.76716 6.141035
2.758437 6.144068
2.749941 6.146885
2.742404 6.149134
2.736402 6.151068
2.730919 6.152394
2.726198 6.153637
2.72192 6.155022
2.718021 6.155972
2.714025 6.156807
2.712168 6.156941
2.710927 6.157076
2.709733 6.156922
2.708983 6.156581
2.708998 6.156496
2.709348 6.156093
2.709842 6.155542
2.709858 6.155556
2.709408 6.155381
2.708418 6.154931
2.707677 6.154814
2.707276 6.154691
2.706872 6.154352
2.706287 6.153988
2.705586 6.153814
2.70481 6.153386
2.704507 6.152927
2.704268 6.152634
2.703812 6.15229
2.703098 6.151756
2.702762 6.151318
2.702463 6.150919
2.702277 6.150803
2.701744 6.150406
2.701127 6.14984
2.700439 6.149615
2.699988 6.149026
2.699839 6.148671
2.699557 6.148354
2.699149 6.148036
2.698498 6.147683
2.697907 6.147184
2.697733 6.146761
2.697294 6.146386
2.696872 6.146045
2.696712 6.145597
2.696424 6.14519
2.696023 6.144729
2.695546 6.144227
2.695339 6.143636
2.695455 6.143468
2.69479 6.143112
2.694274 6.142444
2.693804 6.141898
2.69353 6.141389
2.693438 6.140966
2.693417 6.140662
2.693165 6.140156
2.692698 6.139599
2.692117 6.139031
2.691828 6.13827
2.691767 6.137836
2.691611 6.13752
2.691483 6.137062
2.69108 6.136882
2.690728 6.135952
2.690576 6.135321
2.690679 6.134955
2.690673 6.134522
2.690547 6.134031
2.690377 6.133561
2.69014 6.133068
2.689964 6.132477
2.689923 6.131846
2.6898 6.131363
2.689631 6.130773
2.689431 6.130128
2.689184 6.129452
2.689134 6.129023
2.689084 6.128581
2.688942 6.128023
2.68878 6.12757
2.688608 6.126985
2.688498 6.126295
2.688438 6.125816
2.688576 6.12546
2.688664 6.125005
2.688542 6.124479
2.688421 6.123845
2.688391 6.123151
2.688551 6.122707
2.688617 6.122286
2.68864 6.121752
2.688508 6.121008
2.688516 6.120327
2.688548 6.119754
2.688736 6.119237
2.688756 6.11878
2.688794 6.118143
2.68877 6.117
2.688439 6.115695
2.688085 6.113808
2.687051 6.111065
2.685922 6.107961
2.684926 6.104151
2.683679 6.099942
2.681972 6.095228
2.680006 6.089574
2.678214 6.083452
2.675963 6.076554
2.673277 6.068472
2.670181 6.059006
2.666756 6.04909
2.66333 6.03897
2.660052 6.028301
2.656214 6.017267
2.652758 6.006945
2.64981 5.99789
2.646177 5.987177
2.643975 5.980457
2.641238 5.972415
2.638154 5.963499
2.635141 5.954431
2.632236 5.946084
2.628963 5.936975
2.625549 5.926031
2.622331 5.917126
2.61951 5.908697
2.616349 5.899449
2.613186 5.889329
2.610652 5.881698
2.607645 5.872921
2.604711 5.863885
2.602168 5.855937
2.598027 5.843386
2.595223 5.835137
2.592172 5.826306
2.589458 5.817798
2.586423 5.808461
2.583436 5.799679
2.580474 5.790977
2.577542 5.782327
2.574613 5.773501
2.571588 5.764356
2.568485 5.755276
2.565555 5.746483
2.562628 5.737569
2.55966 5.729088
2.556723 5.720521
2.553941 5.711786
2.551016 5.70324
2.548236 5.694724
2.545395 5.686227
2.542636 5.677546
2.539747 5.668514
2.536813 5.659926
2.533913 5.651242
2.531063 5.642372
2.528113 5.633522
2.525078 5.624897
2.522233 5.616111
2.519239 5.607301
2.516286 5.598438
2.513227 5.589594
2.510324 5.580951
2.507441 5.572296
2.503455 5.560581
2.500274 5.551686
2.497461 5.542905
2.494582 5.534173
2.491633 5.525436
2.488495 5.516502
2.485446 5.507765
2.482542 5.498989
2.479626 5.490353
2.476635 5.481622
2.473705 5.4731
2.470112 5.461527
2.467252 5.452913
2.464087 5.444046
2.46125 5.435155
2.458599 5.426379
2.455707 5.417731
2.452625 5.408903
2.449566 5.399966
2.446682 5.391308
2.443968 5.382571
2.440894 5.373894
2.437868 5.364904
2.434947 5.355972
2.431863 5.34725
2.428905 5.338755
2.426084 5.32999
2.422985 5.321086
2.420074 5.312264
2.417148 5.303432
2.414171 5.29455
2.4112 5.28545
2.40827 5.276652
2.405577 5.26876
2.403592 5.2624
2.401961 5.256864
2.400733 5.252041
2.39954 5.247703
2.398458 5.24364
2.397914 5.240382
2.397372 5.237814
2.396921 5.236091
2.39698 5.234622
2.397278 5.233295
2.397199 5.232709
2.397231 5.232822
2.397709 5.233101
2.398101 5.233386
2.397996 5.23301
2.398227 5.232066
2.398549 5.231423
2.398732 5.231043
2.399 5.230705
2.399199 5.230252
2.399545 5.229476
2.399921 5.228732
2.400238 5.228459
2.400568 5.228281
2.400769 5.227937
2.401082 5.227343
2.40152 5.22678
2.401863 5.226375
2.40208 5.226114
2.402404 5.225854
2.402778 5.22532
2.403092 5.224744
2.403455 5.224155
2.40409 5.223524
2.404445 5.223141
2.404754 5.222838
2.405138 5.222742
2.405568 5.222484
2.405972 5.221906
2.406444 5.22121
2.406814 5.220736
2.407148 5.220505
2.407654 5.220464
2.408014 5.220339
2.408597 5.219806
2.409133 5.219251
2.40958 5.218889
2.409853 5.218701
2.410295 5.218578
2.410788 5.218419
2.411369 5.217971
2.412001 5.217299
2.412441 5.216774
2.412949 5.216633
2.413419 5.216659
2.413749 5.216633
2.414208 5.216318
2.414939 5.215416
2.415454 5.215637
2.415776 5.215584
2.416129 5.215598
2.416606 5.21551
2.417447 5.215045
2.418116 5.214794
2.418794 5.214353
2.419311 5.214181
2.419996 5.214056
2.420766 5.213785
2.421278 5.213662
2.42191 5.213631
2.422404 5.213559
2.423013 5.213363
2.423562 5.213157
2.42422 5.212965
2.424805 5.212814
2.425387 5.212645
2.425849 5.21264
2.426355 5.212777
2.426839 5.212685
2.427439 5.212426
2.428098 5.212365
2.42865 5.212468
2.42913 5.212445
2.429591 5.212277
2.430305 5.212169
2.431006 5.21218
2.431528 5.212274
2.431977 5.212358
2.43243 5.212416
2.433133 5.212317
2.433906 5.212345
2.434511 5.212324
2.434952 5.212488
2.435497 5.212638
2.435969 5.212631
2.436687 5.2126
2.437643 5.212502
2.439407 5.21226
2.441712 5.21173
2.444546 5.210529
2.448192 5.209366
2.452396 5.208263
2.457073 5.206629
2.462514 5.20483
2.470623 5.202105
2.477706 5.199774
2.485747 5.197076
2.494951 5.193933
2.504622 5.190758
2.514592 5.187424
2.525109 5.183897
2.536309 5.180369
2.548198 5.176185
2.558149 5.172775
2.567384 5.169711
2.576127 5.167109
2.58374 5.16444
2.592613 5.161396
2.602339 5.158267
2.610696 5.15542
2.619498 5.152354
2.630126 5.148843
2.638866 5.145942
2.648262 5.142625
2.657324 5.139335
2.666393 5.136277
2.674767 5.133516
2.683551 5.130616
2.692921 5.127397
2.70217 5.124302
2.71122 5.121306
2.71977 5.118458
2.727989 5.11565
2.736775 5.11256
2.745892 5.109572
2.754868 5.106555
2.763598 5.10374
2.772041 5.100962
2.780839 5.098083
2.790185 5.094988
2.799314 5.09184
2.808095 5.088956
2.816787 5.086292
2.828514 5.082349
2.837608 5.079033
2.846613 5.076144
2.855185 5.073483
2.863554 5.070709
2.872163 5.067801
2.880885 5.064755
2.889732 5.061944
2.901318 5.058067
2.910041 5.055041
2.918843 5.052083
2.927654 5.049264
2.936289 5.046206
2.945362 5.043213
2.954334 5.0401
2.963161 5.037179
2.972049 5.034279
2.981229 5.031189
2.993357 5.027006
3.002489 5.024089
3.011278 5.021205
3.020127 5.018235
3.029018 5.015319
3.040427 5.011841
3.051549 5.007902
3.060383 5.005018
3.069503 5.00221
3.078379 4.999269
3.087007 4.996449
3.095505 4.993449
3.104265 4.990526
3.112671 4.987573
3.12123 4.984711
3.129606 4.981946
3.138152 4.978998
3.146995 4.976009
3.155977 4.97299
3.164735 4.969961
3.173742 4.966947
3.182789 4.964087
3.194618 4.960241
3.203497 4.957201
3.212277 4.95426
3.221086 4.951277
3.229995 4.948292
3.241706 4.944308
3.250883 4.941489
3.260001 4.938437
3.268893 4.935227
3.277571 4.932521
3.288132 4.929132
3.294532 4.926946
3.300564 4.925253
3.305391 4.923831
3.311289 4.922255
3.31543 4.921195
3.318829 4.920238
3.321659 4.919929
3.323439 4.919621
3.325168 4.919568
3.326289 4.919903
3.326532 4.919778
3.3265 4.920077
3.326283 4.920691
3.326241 4.920815
3.326586 4.920909
3.327181 4.921198
3.327667 4.921435
3.327903 4.921628
3.32848 4.921748
3.329276 4.922044
3.329996 4.922526
3.330417 4.922761
3.330733 4.922932
3.331144 4.923162
3.331838 4.923384
3.332581 4.923801
3.333136 4.924056
3.333456 4.924364
3.333779 4.92469
3.334213 4.924834
3.334768 4.925106
3.335249 4.925521
3.335432 4.92601
3.335599 4.926288
3.335835 4.926519
3.336388 4.926908
3.337101 4.927229
3.337558 4.92769
3.337905 4.928199
3.338192 4.928599
3.338508 4.928956
3.338935 4.929401
3.339323 4.929848
3.339643 4.930194
3.340005 4.93074
3.340435 4.931293
3.340851 4.931741
3.341223 4.932047
3.341599 4.932409
3.341918 4.932891
3.342339 4.933465
};
\end{groupplot}

\end{tikzpicture}

